A Graph Minors Approach to Temporal Sequences

We develop a structural approach to simultaneous embeddability in temporal sequences of graphs, inspired by graph minor theory. Our main result is a classification theorem for 2-connected temporal sequences: we identify five obstruction classes and show that every 2-connected temporal sequence is either simultaneously embeddable or admits a sequence of improvements leading to an obstruction. This structural insight leads to a polynomial-time algorithm for deciding the simultaneous embeddability of 2-connected temporal sequences. The restriction to 2-connected sequences is necessary, as the problem is NP-hard for connected graphs, while trivial for 3-connected graphs. As a consequence, our framework also resolves the rooted-tree SEFE problem, a natural extension of the well-studied sunflower SEFE. More broadly, our results demonstrate the applicability of graph minor techniques to evolving graph structures and provide a foundation for future algorithmic and structural investigations in temporal graph theory.

==> figures/a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 1.5) {};
		\node [style=black dot] (1) at (0, -1.5) {};
		\node [style=black dot] (2) at (2, 1.5) {};
		\node [style=black dot] (3) at (-2, 2.5) {};
		\node [style=black dot] (4) at (-2, 0.5) {};
		\node [style=black dot] (5) at (1.5, -2.5) {};
		\node [style=black dot] (6) at (-1.5, -2.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, -3.5) {};
		\node [style=black dot] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-2, 1.5) {$hg^{\pmo}$};
		\node [style=none] (16) at (-2, -1.5) {$g^{\pmo}$};
		\node [style=none] (17) at (2, -2.5) {$k$};
		\node [style=none] (18) at (2.75, 1.5) {$hk$};
		\node [style=none] (19) at (0.5, 0) {$h$};
		\node [style=none] (20) at (0.5, -1) {$0$};
		\node [style=none] (21) at (0.5, -3) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (12.center) to (0);
		\draw [style=d1] (1) to (13.center);
		\draw [style=c1] (3) to (0);
		\draw [style=c1] (0) to (4);
		\draw [style=c1] (6) to (1);
		\draw [style=c2 arrow] (0) to (7.center);
		\draw [style=c2 arrow] (1) to (11.center);
		\draw [style=c2] (11.center) to (5);
		\draw [style=c2] (7.center) to (2);
		\draw [style=c1] (14) to (1);
		\draw [style=c0] (0) to (1);
		\draw [style=c0] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/agreeable_but.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341) at (-6, 3.75) {$x$};
		\node [style=none] (342) at (-6, -3.75) {$y$};
		\node [style=none] (357) at (-9, 2.5) {$A$};
		\node [style=black dot] (423) at (-6, 3) {};
		\node [style=black dot] (424) at (-6, -3) {};
		\node [style=black dot] (425) at (-6.5, 0) {};
		\node [style=black dot] (426) at (-4.75, 0) {};
		\node [style=black dot] (427) at (-3.25, 0) {};
		\node [style=black dot] (428) at (-8.75, 0) {};
		\node [style=black dot] (429) at (-1.5, 0) {};
		\node [style=none] (430) at (-0.5, 0) {$\succeq$};
		\node [style=none] (447) at (10.5, 0) {$\preceq$};
		\node [style=none] (476) at (-6, -4.75) {$G_1$};
		\node [style=black dot] (478) at (-10.5, 0) {};
		\node [style=none] (479) at (5, 3.75) {$x$};
		\node [style=none] (480) at (5, -3.75) {$y$};
		\node [style=black dot] (486) at (5, 3) {};
		\node [style=black dot] (487) at (5, -3) {};
		\node [style=black dot] (488) at (4.5, 0) {};
		\node [style=black dot] (489) at (6.25, 0) {};
		\node [style=black dot] (490) at (7.75, 0) {};
		\node [style=black dot] (491) at (2.5, 0) {};
		\node [style=black dot] (492) at (9.5, 0) {};
		\node [style=none] (494) at (5, -4.75) {$G_1$};
		\node [style=black dot] (495) at (0.5, 0) {};
		\node [style=none] (496) at (16, 3.75) {$x$};
		\node [style=none] (497) at (16, -3.75) {$y$};
		\node [style=black dot] (502) at (16, 3) {};
		\node [style=black dot] (503) at (16, -3) {};
		\node [style=black dot] (504) at (15.5, 0) {};
		\node [style=black dot] (505) at (17.25, 0) {};
		\node [style=black dot] (506) at (18.75, 0) {};
		\node [style=black dot] (507) at (13.5, 0) {};
		\node [style=black dot] (508) at (20.5, 0) {};
		\node [style=none] (509) at (16, -4.75) {$G_1$};
		\node [style=black dot] (510) at (11.5, 0) {};
		\node [style=small back] (511) at (-8.75, 1.25) {};
		\node [style=none] (512) at (-8.75, 1.25) {$1$};
		\node [style=small back] (513) at (-7.5, 1.25) {};
		\node [style=none] (514) at (-7.5, 1.25) {$2$};
		\node [style=small back] (515) at (-6.25, 1.25) {};
		\node [style=none] (516) at (-6.25, 1.25) {$3$};
		\node [style=small back] (517) at (-5.25, 1.25) {};
		\node [style=none] (518) at (-5.25, 1.25) {$4$};
		\node [style=small back] (519) at (-7.5, 0) {};
		\node [style=none] (520) at (-7.5, 0) {$e$};
		\node [style=small back] (529) at (13.25, 1.25) {};
		\node [style=none] (530) at (13.25, 1.25) {$3$};
		\node [style=small back] (531) at (14.5, 1.25) {};
		\node [style=none] (532) at (14.5, 1.25) {$4$};
		\node [style=small back] (533) at (15.75, 1.25) {};
		\node [style=none] (534) at (15.75, 1.25) {$1$};
		\node [style=small back] (535) at (16.75, 1.25) {};
		\node [style=none] (536) at (16.75, 1.25) {$2$};
		\node [style=small back] (537) at (2.25, 1.25) {};
		\node [style=none] (538) at (2.25, 1.25) {$1$};
		\node [style=small back] (539) at (3.5, 1.25) {};
		\node [style=none] (540) at (3.5, 1.25) {$2$};
		\node [style=small back] (541) at (4.75, 1.25) {};
		\node [style=none] (542) at (4.75, 1.25) {$3$};
		\node [style=small back] (543) at (5.75, 1.25) {};
		\node [style=none] (544) at (5.75, 1.25) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1] (428) to (423);
		\draw [style=c1] (423) to (425);
		\draw [style=c1] (425) to (424);
		\draw [style=c1] (424) to (426);
		\draw [style=c1] (426) to (423);
		\draw [style=c0] (423) to (427);
		\draw [style=c0] (427) to (424);
		\draw [style=c1] (424) to (428);
		\draw [style=c1] (425) to (426);
		\draw [style=c0] (429) to (423);
		\draw [style=c0] (429) to (427);
		\draw [style=c0] (424) to (429);
		\draw [style=c1] (424) to (478);
		\draw [style=c1] (478) to (423);
		\draw [style=c1] (428) to (478);
		\draw [style=c1] (428) to (425);
		\draw [style=c1] (491) to (486);
		\draw [style=c1] (486) to (488);
		\draw [style=c1] (488) to (487);
		\draw [style=c1] (487) to (489);
		\draw [style=c1] (489) to (486);
		\draw [style=c0] (486) to (490);
		\draw [style=c0] (490) to (487);
		\draw [style=c1] (487) to (491);
		\draw [style=c1] (488) to (489);
		\draw [style=c0] (492) to (486);
		\draw [style=c0] (492) to (490);
		\draw [style=c0] (487) to (492);
		\draw [style=c1] (487) to (495);
		\draw [style=c1] (495) to (486);
		\draw [style=c1] (491) to (495);
		\draw [style=c1] (507) to (502);
		\draw [style=c1] (502) to (504);
		\draw [style=c1] (504) to (503);
		\draw [style=c1] (503) to (505);
		\draw [style=c1] (505) to (502);
		\draw [style=c0] (502) to (506);
		\draw [style=c0] (506) to (503);
		\draw [style=c1] (503) to (507);
		\draw [style=c1] (504) to (505);
		\draw [style=c0] (508) to (502);
		\draw [style=c0] (508) to (506);
		\draw [style=c0] (503) to (508);
		\draw [style=c1] (503) to (510);
		\draw [style=c1] (510) to (502);
		\draw [style=c1] (507) to (510);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/am-bad_obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.5, 0) {$\succeq$};
		\node [style=black dot] (89) at (-7.5, 0) {};
		\node [style=black dot] (90) at (-10, 0) {};
		\node [style=black dot] (93) at (-7.5, 4) {};
		\node [style=black dot] (94) at (-7.5, -4) {};
		\node [style=black dot] (95) at (-5.75, 0) {};
		\node [style=black dot] (96) at (-4.5, 0) {};
		\node [style=none] (127) at (6.5, 0) {$\preceq$};
		\node [style=black dot] (132) at (-12.5, 0) {};
		\node [style=none] (133) at (-7.5, 4.75) {$x_1$};
		\node [style=none] (134) at (-7.5, -4.75) {$y_1$};
		\node [style=none] (135) at (-10.75, 3) {$A$};
		\node [style=black dot] (140) at (2.5, 0) {};
		\node [style=black dot] (141) at (0, 0) {};
		\node [style=black dot] (142) at (2.5, 4) {};
		\node [style=black dot] (143) at (2.5, -4) {};
		\node [style=black dot] (144) at (4.25, 0) {};
		\node [style=black dot] (145) at (5.5, 0) {};
		\node [style=black dot] (147) at (-2.5, 0) {};
		\node [style=none] (148) at (2.5, 4.75) {$x_2$};
		\node [style=none] (149) at (2.5, -4.75) {$y_2$};
		\node [style=black dot] (153) at (12.5, 0) {};
		\node [style=black dot] (154) at (10, 0) {};
		\node [style=black dot] (155) at (12.5, 4) {};
		\node [style=black dot] (156) at (12.5, -4) {};
		\node [style=black dot] (157) at (14.25, 0) {};
		\node [style=black dot] (158) at (15.5, 0) {};
		\node [style=black dot] (159) at (7.5, 0) {};
		\node [style=none] (160) at (12.5, 4.75) {$x_3$};
		\node [style=none] (161) at (12.5, -4.75) {$y_3$};
		\node [style=small back] (163) at (-10.25, 1.75) {};
		\node [style=none] (164) at (-10.25, 1.75) {$1$};
		\node [style=small back] (165) at (-9, 1.75) {};
		\node [style=none] (166) at (-9, 1.75) {$2$};
		\node [style=small back] (167) at (-7.5, 1.75) {};
		\node [style=none] (168) at (-7.5, 1.75) {$3$};
		\node [style=small back] (169) at (-11, 0) {};
		\node [style=none] (170) at (-11, 0) {$e$};
		\node [style=small back] (171) at (-8.75, 0) {};
		\node [style=none] (172) at (-8.75, 0) {$f$};
		\node [style=small back] (173) at (-0.25, 1.75) {};
		\node [style=none] (174) at (-0.25, 1.75) {$1$};
		\node [style=small back] (175) at (1, 1.75) {};
		\node [style=none] (176) at (1, 1.75) {$2$};
		\node [style=small back] (177) at (2.5, 1.75) {};
		\node [style=none] (178) at (2.5, 1.75) {$3$};
		\node [style=small back] (179) at (9.75, 1.75) {};
		\node [style=none] (180) at (9.75, 1.75) {$1$};
		\node [style=small back] (181) at (11, 1.75) {};
		\node [style=none] (182) at (11, 1.75) {$2$};
		\node [style=small back] (183) at (12.5, 1.75) {};
		\node [style=none] (184) at (12.5, 1.75) {$3$};
		\node [style=small back] (185) at (11.25, -0.75) {};
		\node [style=none] (186) at (11.25, -0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1] (90) to (89);
		\draw [style=c1] (90) to (93);
		\draw [style=c1] (93) to (89);
		\draw [style=c0] (93) to (95);
		\draw [style=c0] (96) to (93);
		\draw [style=c0] (96) to (95);
		\draw [style=c0] (95) to (94);
		\draw [style=c0] (96) to (94);
		\draw [style=c1] (89) to (94);
		\draw [style=c1] (94) to (90);
		\draw [style=c1] (90) to (132);
		\draw [style=c1] (132) to (94);
		\draw [style=c1] (132) to (93);
		\draw [style=c0] (141) to (142);
		\draw [style=c0] (142) to (140);
		\draw [style=c0] (142) to (144);
		\draw [style=c0] (145) to (142);
		\draw [style=c0] (145) to (144);
		\draw [style=c0] (144) to (143);
		\draw [style=c0] (145) to (143);
		\draw [style=c0] (140) to (143);
		\draw [style=c0] (143) to (141);
		\draw [style=c0] (147) to (143);
		\draw [style=c0] (147) to (142);
		\draw [style=c0] (154) to (155);
		\draw [style=c2] (155) to (153);
		\draw [style=c0] (155) to (157);
		\draw [style=c0] (158) to (155);
		\draw [style=c0] (158) to (157);
		\draw [style=c0] (157) to (156);
		\draw [style=c0] (158) to (156);
		\draw [style=c2] (153) to (156);
		\draw [style=c0] (156) to (154);
		\draw [style=c2] (159) to (156);
		\draw [style=c2] (159) to (155);
		\draw [style=c2, in=-135, out=-15] (159) to (153);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/block_stars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (-0.25, 8.75) {$x$};
		\node [style=black dot] (132) at (0, 0) {};
		\node [style=black dot] (134) at (0.25, 2.75) {};
		\node [style=black dot] (135) at (3, 2.5) {};
		\node [style=black dot] (136) at (3, 0) {};
		\node [style=black dot] (137) at (1.75, -2) {};
		\node [style=black dot] (138) at (-1, -2.25) {};
		\node [style=black dot] (139) at (-2.5, -1.25) {};
		\node [style=black dot] (140) at (-3, 0.5) {};
		\node [style=black dot] (141) at (-1.5, 2.25) {};
		\node [style=black dot] (142) at (6, 5.5) {};
		\node [style=black dot] (143) at (5, 3.5) {};
		\node [style=black dot] (144) at (-0.5, 8) {};
		\node [style=black dot] (145) at (-5.5, 1.25) {};
		\node [style=black dot] (146) at (-3.75, 3) {};
		\node [style=black dot] (147) at (-6.5, 3.5) {};
		\node [style=black dot] (148) at (-7.75, 0.75) {};
		\node [style=black dot] (149) at (-6, -0.75) {};
		\node [style=black dot] (150) at (-3.25, -4.25) {};
		\node [style=black dot] (151) at (-3.25, -6.5) {};
		\node [style=black dot] (152) at (-0.75, -6.25) {};
		\node [style=black dot] (153) at (-0.25, -4.5) {};
		\node [style=black dot] (154) at (-1.75, -4.25) {};
		\node [style=black dot] (155) at (-5.25, -6.75) {};
		\node [style=black dot] (156) at (-6.75, -6.25) {};
		\node [style=black dot] (157) at (-9.5, -3) {};
		\node [style=black dot] (158) at (2.75, -4.25) {};
		\node [style=black dot] (159) at (2.75, -6.25) {};
		\node [style=black dot] (160) at (1.25, -4.25) {};
		\node [style=black dot] (161) at (5.75, -0.25) {};
		\node [style=black dot] (162) at (7.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c2] (141) to (132);
		\draw [style=c2] (132) to (134);
		\draw [style=c2] (135) to (132);
		\draw [style=c2] (132) to (136);
		\draw [style=c2] (137) to (132);
		\draw [style=c2] (132) to (138);
		\draw [style=c2] (132) to (140);
		\draw [style=c2] (139) to (132);
		\draw [style=c1, bend right=15, looseness=0.75] (139) to (138);
		\draw [style=c1, bend right=15] (138) to (137);
		\draw [style=c1, bend right=15] (137) to (136);
		\draw [style=c1, bend right=15] (136) to (135);
		\draw [style=c1, bend right=15, looseness=0.75] (135) to (134);
		\draw [style=c1, bend right=15] (134) to (141);
		\draw [style=c1, bend right=15] (141) to (140);
		\draw [style=c1, bend right=15] (140) to (139);
		\draw [style=c2] (135) to (143);
		\draw [style=c2] (143) to (142);
		\draw [style=c1, bend left=60, looseness=1.25] (142) to (135);
		\draw [style=c1, bend left=45, looseness=0.75] (135) to (142);
		\draw [style=c0] (142) to (144);
		\draw [style=c0] (144) to (134);
		\draw [style=c0] (141) to (144);
		\draw [style=c1, bend right=15] (140) to (146);
		\draw [style=c1, bend right=15] (146) to (147);
		\draw [style=c1, bend right=15] (147) to (148);
		\draw [style=c1, bend right=15] (148) to (149);
		\draw [style=c1, bend right=15] (149) to (140);
		\draw [style=c2] (145) to (140);
		\draw [style=c2] (146) to (145);
		\draw [style=c2] (145) to (149);
		\draw [style=c2] (148) to (145);
		\draw [style=c2] (145) to (147);
		\draw [style=c0] (146) to (144);
		\draw [style=c0, bend right=15] (144) to (147);
		\draw [style=c2] (138) to (154);
		\draw [style=c2] (151) to (154);
		\draw [style=c1, bend right=15] (138) to (150);
		\draw [style=c1, bend right=15] (150) to (151);
		\draw [style=c1, bend right=15] (151) to (152);
		\draw [style=c1, bend right=15] (152) to (153);
		\draw [style=c1, bend right=15] (153) to (138);
		\draw [style=c2] (151) to (155);
		\draw [style=c2] (156) to (155);
		\draw [style=c2] (156) to (157);
		\draw [style=c0, in=150, out=135, looseness=1.75] (144) to (157);
		\draw [style=c0, bend left=45, looseness=1.25] (148) to (144);
		\draw [style=c0, in=165, out=165, looseness=1.75] (149) to (144);
		\draw [style=c1, bend left=15] (157) to (155);
		\draw [style=c1, bend left=60, looseness=1.25] (155) to (157);
		\draw [style=c1 dashed] (155) to (151);
		\draw [style=c2] (137) to (158);
		\draw [style=c2] (158) to (159);
		\draw [style=c1, bend right=15] (137) to (160);
		\draw [style=c1, bend right=15] (160) to (159);
		\draw [style=c1, bend right=60, looseness=1.25] (159) to (137);
		\draw [style=c0, in=30, out=0, looseness=2.50] (159) to (144);
		\draw [style=c0, in=15, out=-45, looseness=4.00] (136) to (144);
		\draw [style=c0, in=150, out=-165, looseness=3.50] (139) to (144);
		\draw [style=c2] (135) to (161);
		\draw [style=c2] (161) to (162);
		\draw [style=c1, in=285, out=-180] (162) to (135);
		\draw [style=c1, bend right=15] (162) to (135);
		\draw [style=c0, in=0, out=90, looseness=1.50] (162) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bond_respectful.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (337) at (-2, 4.5) {};
		\node [style=black dot] (338) at (-2, 4.5) {};
		\node [style=black dot] (339) at (-2, 0) {};
		\node [style=black dot] (340) at (-2, 4.5) {};
		\node [style=backing] (421) at (0, -1.25) {$G_2$};
		\node [style=black dot] (422) at (2.25, 4.5) {};
		\node [style=black dot] (423) at (2.25, 4.5) {};
		\node [style=black dot] (424) at (2.25, 0) {};
		\node [style=black dot] (425) at (2.25, 4.5) {};
		\node [style=black dot] (426) at (-6.25, 4.5) {};
		\node [style=black dot] (427) at (-6.25, 4.5) {};
		\node [style=black dot] (428) at (-6.25, 0) {};
		\node [style=black dot] (429) at (-6.25, 4.5) {};
		\node [style=none] (430) at (-6.25, -1) {$G_1$};
		\node [style=none] (431) at (-2, -0.5) {};
		\node [style=none] (432) at (2.25, -0.5) {};
		\node [style=none] (433) at (-1.25, -1.25) {};
		\node [style=none] (434) at (1.5, -1.25) {};
		\node [style=none] (436) at (1.5, -1.25) {};
		\node [style=none] (437) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1] (338) to (337);
		\draw [style=c1, bend right=75, looseness=1.25] (337) to (339);
		\draw [style=c2] (338) to (340);
		\draw [style=c1, bend right] (340) to (339);
		\draw [style=c2, bend right=75, looseness=1.25] (339) to (340);
		\draw [style=c2, bend left] (337) to (339);
		\draw [style=c1] (423) to (422);
		\draw [style=c1, bend right=75, looseness=1.25] (422) to (424);
		\draw [style=c2] (423) to (425);
		\draw [style=c2, bend right] (425) to (424);
		\draw [style=c2, bend right=75, looseness=1.25] (424) to (425);
		\draw [style=c1, bend left] (422) to (424);
		\draw [style=c1] (427) to (426);
		\draw [style=c1, bend right=60] (426) to (428);
		\draw [style=c2] (427) to (429);
		\draw [style=c1] (429) to (428);
		\draw [style=c1, bend right=60] (428) to (429);
		\draw [style=c2 dashed] (428) to (429);
		\draw [style=c2 dashed, bend left=60] (429) to (428);
		\draw [style=c2 dashed, bend left=60] (428) to (429);
		\draw [style=c0, bend right=45] (431.center) to (437.center);
		\draw [style=c0] (437.center) to (436.center);
		\draw [style=c0, bend right=45] (434.center) to (432.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coadd_cycles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341) at (6, 3.75) {$x$};
		\node [style=none] (342) at (6, -3.75) {$y$};
		\node [style=none] (476) at (6, -4.75) {$G$};
		\node [style=black dot] (479) at (6, 2.75) {};
		\node [style=black dot] (480) at (6, -2.75) {};
		\node [style=black dot] (481) at (6, -2) {};
		\node [style=black dot] (482) at (5.25, -3.25) {};
		\node [style=black dot] (485) at (5.25, 3.25) {};
		\node [style=black dot] (486) at (6, 2) {};
		\node [style=black dot] (488) at (6.75, 3.25) {};
		\node [style=black dot] (489) at (6.75, -3.25) {};
		\node [style=none] (491) at (9, 0.25) {};
		\node [style=none] (492) at (9, -0.25) {};
		\node [style=none] (493) at (9, 0) {};
		\node [style=none] (494) at (10.5, 0) {};
		\node [style=none] (495) at (10.25, 0.25) {};
		\node [style=none] (496) at (10.25, -0.25) {};
		\node [style=none] (547) at (13.5, 3.75) {$x_1$};
		\node [style=none] (548) at (14, -3.75) {$y$};
		\node [style=black dot] (551) at (14, -2) {};
		\node [style=black dot] (552) at (13.25, -3.25) {};
		\node [style=black dot] (553) at (12.5, 3.5) {};
		\node [style=black dot] (554) at (14, 1.25) {};
		\node [style=black dot] (555) at (15.5, 3.5) {};
		\node [style=black dot] (556) at (14.75, -3.25) {};
		\node [style=black dot] (558) at (14, -2.75) {};
		\node [style=black dot] (560) at (14, 2) {};
		\node [style=black dot] (561) at (13.25, 3) {};
		\node [style=black dot] (562) at (14.75, 3) {};
		\node [style=none] (563) at (14, -4.75) {$H$};
		\node [style=none] (564) at (24.5, 3.75) {$x$};
		\node [style=none] (565) at (24.5, -3.75) {$y$};
		\node [style=none] (566) at (24.5, -4.75) {$G$};
		\node [style=black dot] (567) at (24.5, 2.75) {};
		\node [style=black dot] (568) at (24.5, -2.75) {};
		\node [style=black dot] (569) at (23.75, -2) {};
		\node [style=black dot] (570) at (23.75, -3.5) {};
		\node [style=black dot] (571) at (23.75, 3.5) {};
		\node [style=black dot] (572) at (23.75, 2) {};
		\node [style=black dot] (573) at (25.25, 3.5) {};
		\node [style=black dot] (574) at (25.25, -3.5) {};
		\node [style=black dot] (575) at (25.25, 2) {};
		\node [style=black dot] (576) at (25.25, -2) {};
		\node [style=none] (577) at (14.5, 3.75) {$x_2$};
		\node [style=none] (578) at (14.75, 1.75) {$x_3$};
		\node [style=none] (579) at (27.75, 0.25) {};
		\node [style=none] (580) at (27.75, -0.25) {};
		\node [style=none] (581) at (27.75, 0) {};
		\node [style=none] (582) at (29.25, 0) {};
		\node [style=none] (583) at (29, 0.25) {};
		\node [style=none] (584) at (29, -0.25) {};
		\node [style=none] (586) at (33.25, -3.75) {$y$};
		\node [style=none] (587) at (33.25, -4.75) {$H$};
		\node [style=black dot] (589) at (33.25, -2.75) {};
		\node [style=black dot] (590) at (32.5, -2) {};
		\node [style=black dot] (591) at (32.5, -3.5) {};
		\node [style=black dot] (592) at (32, 4) {};
		\node [style=black dot] (593) at (32, 1.5) {};
		\node [style=black dot] (594) at (34.5, 4) {};
		\node [style=black dot] (595) at (34, -3.5) {};
		\node [style=black dot] (596) at (34.5, 1.5) {};
		\node [style=black dot] (597) at (34, -2) {};
		\node [style=black dot] (598) at (32.5, 3.5) {};
		\node [style=black dot] (599) at (32.5, 2) {};
		\node [style=black dot] (600) at (34, 2) {};
		\node [style=black dot] (601) at (34, 3.5) {};
		\node [style=none] (602) at (32.75, 4.25) {$x_1$};
		\node [style=none] (603) at (33.75, 4.25) {$x_2$};
		\node [style=none] (604) at (32.75, 1.25) {$x_3$};
		\node [style=none] (605) at (33.75, 1.25) {$x_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (479) to (485);
		\draw [style=c0] (479) to (486);
		\draw [style=c0] (488) to (479);
		\draw [style=c0] (481) to (480);
		\draw [style=c0] (480) to (482);
		\draw [style=c0] (480) to (489);
		\draw [style=c0, bend left=15] (486) to (481);
		\draw [style=c0, bend left=45] (482) to (485);
		\draw [style=c0, bend right=60, looseness=0.75] (489) to (488);
		\draw [style=c0, bend left=45, looseness=0.50] (488) to (489);
		\draw [style=c0, bend right=15] (486) to (481);
		\draw [style=c0, bend left, looseness=0.75] (482) to (485);
		\draw [style=c0] (491.center) to (492.center);
		\draw [style=c0] (493.center) to (494.center);
		\draw [style=c0] (494.center) to (495.center);
		\draw [style=c0] (494.center) to (496.center);
		\draw [style=c0, bend left=15] (554) to (551);
		\draw [style=c0, bend left=45] (552) to (553);
		\draw [style=c0, bend right=60, looseness=0.75] (556) to (555);
		\draw [style=c0, bend left=45, looseness=0.50] (555) to (556);
		\draw [style=c0, bend right=15] (554) to (551);
		\draw [style=c0, bend left, looseness=0.75] (552) to (553);
		\draw [style=c0] (553) to (561);
		\draw [style=c0] (561) to (560);
		\draw [style=c0] (560) to (554);
		\draw [style=c0] (560) to (562);
		\draw [style=c0] (562) to (555);
		\draw [style=c0] (561) to (562);
		\draw [style=c0] (551) to (558);
		\draw [style=c0] (558) to (552);
		\draw [style=c0] (558) to (556);
		\draw [style=c0] (567) to (571);
		\draw [style=c0] (567) to (572);
		\draw [style=c0] (573) to (567);
		\draw [style=c0] (569) to (568);
		\draw [style=c0] (568) to (570);
		\draw [style=c0] (568) to (574);
		\draw [style=c2, bend left=15] (572) to (569);
		\draw [style=c1, bend left=45] (570) to (571);
		\draw [style=c1, bend right=45] (574) to (573);
		\draw [style=c1, bend left=45, looseness=0.50] (573) to (574);
		\draw [style=c2, bend right=15] (572) to (569);
		\draw [style=c2, bend left, looseness=0.75] (570) to (571);
		\draw [style=c0] (568) to (576);
		\draw [style=c1, bend right=15, looseness=0.75] (576) to (575);
		\draw [style=c2, bend right=15] (575) to (576);
		\draw [style=c0] (575) to (567);
		\draw [style=c0] (579.center) to (580.center);
		\draw [style=c0] (581.center) to (582.center);
		\draw [style=c0] (582.center) to (583.center);
		\draw [style=c0] (582.center) to (584.center);
		\draw [style=c0] (590) to (589);
		\draw [style=c0] (589) to (591);
		\draw [style=c0] (589) to (595);
		\draw [style=c2, bend right=15, looseness=0.75] (593) to (590);
		\draw [style=c1, bend left=75] (591) to (592);
		\draw [style=c1, bend right=75] (595) to (594);
		\draw [style=c1, bend left=75, looseness=0.75] (594) to (595);
		\draw [style=c2, bend right=45] (593) to (590);
		\draw [style=c2, bend left=60, looseness=0.75] (591) to (592);
		\draw [style=c0] (589) to (597);
		\draw [style=c1, bend right=45] (597) to (596);
		\draw [style=c2, bend left=15, looseness=0.75] (596) to (597);
		\draw [style=c0] (598) to (599);
		\draw [style=c0] (599) to (600);
		\draw [style=c0] (600) to (601);
		\draw [style=c0] (601) to (598);
		\draw [style=c0] (592) to (598);
		\draw [style=c0] (599) to (593);
		\draw [style=c0] (600) to (596);
		\draw [style=c0] (601) to (594);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full_enrichment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341) at (6.5, 4.25) {$x$};
		\node [style=none] (342) at (6.5, -4.25) {$y$};
		\node [style=none] (476) at (6, -5.75) {$G_3$};
		\node [style=black dot] (479) at (6, 3.5) {};
		\node [style=black dot] (480) at (6, -3.5) {};
		\node [style=black dot] (481) at (6, -2.25) {};
		\node [style=black dot] (482) at (4.75, -3.5) {};
		\node [style=black dot] (483) at (6, -4.75) {};
		\node [style=black dot] (484) at (6, 4.75) {};
		\node [style=black dot] (485) at (4.75, 3.5) {};
		\node [style=black dot] (486) at (6, 2.25) {};
		\node [style=black dot] (487) at (7.5, 3) {};
		\node [style=black dot] (488) at (7.5, 4) {};
		\node [style=black dot] (489) at (7.5, -4) {};
		\node [style=black dot] (490) at (7.5, -3) {};
		\node [style=none] (491) at (10.25, 0.25) {};
		\node [style=none] (492) at (10.25, -0.25) {};
		\node [style=none] (493) at (10.25, 0) {};
		\node [style=none] (494) at (11.75, 0) {};
		\node [style=none] (495) at (11.5, 0.25) {};
		\node [style=none] (496) at (11.5, -0.25) {};
		\node [style=none] (497) at (17.25, 4) {$x_A$};
		\node [style=none] (498) at (17.25, -4) {$y_A$};
		\node [style=none] (499) at (17.5, -5.75) {$H_3$};
		\node [style=black dot] (500) at (16.5, 3.5) {};
		\node [style=black dot] (501) at (16.5, -3.5) {};
		\node [style=black dot] (502) at (16.5, -2.25) {};
		\node [style=black dot] (503) at (15.25, -3.5) {};
		\node [style=black dot] (504) at (16.5, -4.75) {};
		\node [style=black dot] (505) at (16.5, 4.75) {};
		\node [style=black dot] (506) at (15.25, 3.5) {};
		\node [style=black dot] (507) at (16.5, 2.25) {};
		\node [style=black dot] (508) at (20.25, 3) {};
		\node [style=black dot] (509) at (20.25, 4) {};
		\node [style=black dot] (510) at (20.25, -4) {};
		\node [style=black dot] (511) at (20.25, -3) {};
		\node [style=none] (512) at (23, 0.25) {};
		\node [style=none] (513) at (23, -0.25) {};
		\node [style=none] (514) at (23, 0) {};
		\node [style=none] (515) at (24.5, 0) {};
		\node [style=none] (516) at (24.25, 0.25) {};
		\node [style=none] (517) at (24.25, -0.25) {};
		\node [style=black dot] (518) at (19, 3.5) {};
		\node [style=black dot] (519) at (19, -3.5) {};
		\node [style=none] (520) at (18.75, 2.75) {$x_B$};
		\node [style=none] (521) at (18.75, -2.75) {$y_B$};
		\node [style=none] (524) at (30, -5.75) {$X_3$};
		\node [style=black dot] (527) at (29.25, -2) {};
		\node [style=black dot] (528) at (27.75, -3.5) {};
		\node [style=black dot] (529) at (29.25, -5) {};
		\node [style=black dot] (530) at (29.25, 5) {};
		\node [style=black dot] (531) at (27.75, 3.5) {};
		\node [style=black dot] (532) at (29.25, 2) {};
		\node [style=black dot] (533) at (33, 3) {};
		\node [style=black dot] (534) at (33, 4) {};
		\node [style=black dot] (535) at (33, -4) {};
		\node [style=black dot] (536) at (33, -3) {};
		\node [style=black dot] (537) at (31.75, 3.5) {};
		\node [style=black dot] (538) at (31.75, -3.5) {};
		\node [style=black dot] (539) at (29.75, 3.5) {};
		\node [style=black dot] (540) at (28.75, 3.5) {};
		\node [style=black dot] (541) at (29.25, 4) {};
		\node [style=black dot] (542) at (29.25, 3) {};
		\node [style=black dot] (543) at (28.75, -3.5) {};
		\node [style=black dot] (544) at (29.25, -3) {};
		\node [style=black dot] (545) at (29.75, -3.5) {};
		\node [style=black dot] (546) at (29.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c2] (484) to (479);
		\draw [style=c2] (479) to (485);
		\draw [style=c2] (479) to (486);
		\draw [style=c0] (479) to (487);
		\draw [style=c0] (488) to (479);
		\draw [style=c2] (481) to (480);
		\draw [style=c2] (480) to (482);
		\draw [style=c2] (480) to (483);
		\draw [style=c0] (480) to (489);
		\draw [style=c0] (480) to (490);
		\draw [style=c2] (486) to (481);
		\draw [style=c2, bend left=45] (482) to (485);
		\draw [style=c2, bend right=105, looseness=1.25] (484) to (483);
		\draw [style=c0, bend left, looseness=0.50] (487) to (490);
		\draw [style=c0, bend right=120] (489) to (488);
		\draw [style=c0, bend left=15] (490) to (487);
		\draw [style=c0, bend left=90, looseness=0.50] (488) to (489);
		\draw [style=c2, bend right] (486) to (481);
		\draw [style=c2, bend left, looseness=0.75] (482) to (485);
		\draw [style=c2, bend right=105, looseness=1.50] (484) to (483);
		\draw [style=c0] (491.center) to (492.center);
		\draw [style=c0] (493.center) to (494.center);
		\draw [style=c0] (494.center) to (495.center);
		\draw [style=c0] (494.center) to (496.center);
		\draw [style=c2] (505) to (500);
		\draw [style=c2] (500) to (506);
		\draw [style=c2] (500) to (507);
		\draw [style=c2] (502) to (501);
		\draw [style=c2] (501) to (503);
		\draw [style=c2] (501) to (504);
		\draw [style=c2] (507) to (502);
		\draw [style=c2, bend left=45] (503) to (506);
		\draw [style=c2, bend right=105, looseness=1.25] (505) to (504);
		\draw [style=c0, bend left, looseness=0.50] (508) to (511);
		\draw [style=c0, bend right=120] (510) to (509);
		\draw [style=c0, bend left=15] (511) to (508);
		\draw [style=c0, bend left=90, looseness=0.50] (509) to (510);
		\draw [style=c2, bend right] (507) to (502);
		\draw [style=c2, bend left, looseness=0.75] (503) to (506);
		\draw [style=c2, bend right=105, looseness=1.50] (505) to (504);
		\draw [style=c0] (512.center) to (513.center);
		\draw [style=c0] (514.center) to (515.center);
		\draw [style=c0] (515.center) to (516.center);
		\draw [style=c0] (515.center) to (517.center);
		\draw [style=c0] (500) to (518);
		\draw [style=c0] (518) to (509);
		\draw [style=c0] (508) to (518);
		\draw [style=c0] (501) to (519);
		\draw [style=c0] (519) to (511);
		\draw [style=c0] (510) to (519);
		\draw [style=c2] (532) to (527);
		\draw [style=c2, bend left=45] (528) to (531);
		\draw [style=c2, bend right=105, looseness=1.25] (530) to (529);
		\draw [style=c0, bend left, looseness=0.50] (533) to (536);
		\draw [style=c0, bend right=120] (535) to (534);
		\draw [style=c0, bend left=15] (536) to (533);
		\draw [style=c0, bend left=90, looseness=0.50] (534) to (535);
		\draw [style=c2, bend right] (532) to (527);
		\draw [style=c2, bend left, looseness=0.75] (528) to (531);
		\draw [style=c2, bend right=105, looseness=1.50] (530) to (529);
		\draw [style=c0] (537) to (534);
		\draw [style=c0] (533) to (537);
		\draw [style=c0] (538) to (536);
		\draw [style=c0] (535) to (538);
		\draw [style=c2] (531) to (540);
		\draw [style=c0] (540) to (542);
		\draw [style=c2] (542) to (532);
		\draw [style=c0] (542) to (539);
		\draw [style=c0] (539) to (537);
		\draw [style=c0] (539) to (541);
		\draw [style=c2] (541) to (530);
		\draw [style=c0] (541) to (540);
		\draw [style=c2] (528) to (543);
		\draw [style=c0] (543) to (544);
		\draw [style=c2] (544) to (527);
		\draw [style=c0] (544) to (545);
		\draw [style=c0] (545) to (538);
		\draw [style=c0] (545) to (546);
		\draw [style=c2] (546) to (529);
		\draw [style=c0] (546) to (543);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaudy_obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1.5, 1) {$\succeq$};
		\node [style=none] (127) at (7.5, 1) {$\preceq$};
		\node [style=black dot] (317) at (-8, 2.25) {};
		\node [style=black dot] (319) at (-6, 3.75) {};
		\node [style=black dot] (320) at (-6, -1.5) {};
		\node [style=black dot] (321) at (-4, 2.25) {};
		\node [style=none] (324) at (-6, 4.5) {$x_1$};
		\node [style=none] (325) at (-6, -2.25) {$y_1$};
		\node [style=black dot] (337) at (3, 3.25) {};
		\node [style=black dot] (338) at (3, 3.25) {};
		\node [style=black dot] (339) at (3, -1.25) {};
		\node [style=black dot] (340) at (3, 3.25) {};
		\node [style=none] (341) at (3, 4) {$x_2$};
		\node [style=none] (342) at (3, -2) {$y_2$};
		\node [style=black dot] (352) at (12, 4) {};
		\node [style=black dot] (353) at (12, -1.5) {};
		\node [style=none] (355) at (12, 4.75) {$x_3$};
		\node [style=none] (356) at (12, -2.25) {$y_3$};
		\node [style=black dot] (365) at (9.25, 1.75) {};
		\node [style=black dot] (366) at (11.5, 1.5) {};
		\node [style=black dot] (367) at (13, 1.25) {};
		\node [style=black dot] (368) at (15, 1.25) {};
		\node [style=none] (373) at (-1.5, -8) {$\succeq$};
		\node [style=none] (374) at (7.5, -8) {$\preceq$};
		\node [style=black dot] (375) at (-8, -6.75) {};
		\node [style=black dot] (376) at (-6, -5.25) {};
		\node [style=black dot] (377) at (-6, -10.5) {};
		\node [style=black dot] (378) at (-4, -6.75) {};
		\node [style=black dot] (389) at (3, -5.75) {};
		\node [style=black dot] (390) at (3, -5.75) {};
		\node [style=black dot] (391) at (3, -10.25) {};
		\node [style=black dot] (392) at (3, -5.75) {};
		\node [style=none] (393) at (3, -5) {$u$};
		\node [style=none] (394) at (3, -11) {$v$};
		\node [style=black dot] (402) at (12, -10.5) {};
		\node [style=black dot] (412) at (10.25, -5) {};
		\node [style=black dot] (413) at (12, -7.25) {};
		\node [style=black dot] (414) at (13.75, -5) {};
		\node [style=none] (420) at (-6, -3.25) {$P_1$};
		\node [style=none] (421) at (3, -3.25) {$P_2$};
		\node [style=none] (422) at (12, -3.25) {$P_3$};
		\node [style=none] (423) at (-6, -12) {$Q_1$};
		\node [style=none] (424) at (3, -12) {$Q_2$};
		\node [style=none] (425) at (12, -12) {$Q_3$};
		\node [style=small back] (438) at (-8.5, -0.75) {};
		\node [style=none] (439) at (-8.5, -0.75) {$1$};
		\node [style=small back] (440) at (-7.5, 0) {};
		\node [style=none] (441) at (-7.5, 0) {$2$};
		\node [style=small back] (442) at (-6.5, 0.25) {};
		\node [style=none] (443) at (-6.5, 0.25) {$3$};
		\node [style=small back] (444) at (-5.5, 0.25) {};
		\node [style=none] (445) at (-5.5, 0.25) {$4$};
		\node [style=small back] (446) at (-4.5, 0) {};
		\node [style=none] (447) at (-4.5, 0) {$5$};
		\node [style=small back] (448) at (-3.5, -0.75) {};
		\node [style=none] (449) at (-3.5, -0.75) {$6$};
		\node [style=small back] (450) at (0.25, 1) {};
		\node [style=none] (451) at (0.25, 1) {$1$};
		\node [style=small back] (452) at (1.25, 1) {};
		\node [style=none] (453) at (1.25, 1) {$2$};
		\node [style=small back] (454) at (2.25, 1) {};
		\node [style=none] (455) at (2.25, 1) {$3$};
		\node [style=small back] (456) at (3.75, 1) {};
		\node [style=none] (457) at (3.75, 1) {$4$};
		\node [style=small back] (458) at (4.75, 1) {};
		\node [style=none] (459) at (4.75, 1) {$5$};
		\node [style=small back] (460) at (5.75, 1) {};
		\node [style=none] (461) at (5.75, 1) {$6$};
		\node [style=small back] (462) at (9.5, -0.75) {};
		\node [style=none] (463) at (9.5, -0.75) {$1$};
		\node [style=small back] (464) at (11.25, 0.25) {};
		\node [style=none] (465) at (11.25, 0.25) {$2$};
		\node [style=small back] (466) at (13, 0) {};
		\node [style=none] (467) at (13, 0) {$3$};
		\node [style=small back] (468) at (10.25, -0.25) {};
		\node [style=none] (469) at (10.25, -0.25) {$4$};
		\node [style=small back] (470) at (12, 0.25) {};
		\node [style=none] (471) at (12, 0.25) {$5$};
		\node [style=small back] (472) at (14.5, -0.25) {};
		\node [style=none] (473) at (14.5, -0.25) {$6$};
		\node [style=small back] (474) at (-7, 3) {};
		\node [style=none] (475) at (-7, 3) {$a$};
		\node [style=small back] (476) at (-5, 3) {};
		\node [style=none] (477) at (-5, 3) {$b$};
		\node [style=small back] (478) at (10.5, 2.75) {};
		\node [style=none] (479) at (10.5, 2.75) {$p$};
		\node [style=small back] (480) at (11.75, 2.75) {};
		\node [style=none] (481) at (11.75, 2.75) {$q$};
		\node [style=small back] (482) at (12.75, 2.25) {};
		\node [style=none] (483) at (12.75, 2.25) {$r$};
		\node [style=small back] (484) at (14, 2.25) {};
		\node [style=none] (485) at (14, 2.25) {$s$};
		\node [style=small back] (486) at (14, 1.25) {};
		\node [style=none] (487) at (14, 1.25) {$t$};
		\node [style=small back] (488) at (0.25, -8) {};
		\node [style=none] (489) at (0.25, -8) {$1$};
		\node [style=small back] (490) at (1.25, -8) {};
		\node [style=none] (491) at (1.25, -8) {$2$};
		\node [style=small back] (492) at (2.25, -8) {};
		\node [style=none] (493) at (2.25, -8) {$3$};
		\node [style=small back] (494) at (3.75, -8) {};
		\node [style=none] (495) at (3.75, -8) {$4$};
		\node [style=small back] (496) at (4.75, -8) {};
		\node [style=none] (497) at (4.75, -8) {$5$};
		\node [style=small back] (498) at (5.75, -8) {};
		\node [style=none] (499) at (5.75, -8) {$6$};
		\node [style=small back] (501) at (-8.5, -9.75) {};
		\node [style=none] (502) at (-8.5, -9.75) {$1$};
		\node [style=small back] (503) at (-7.5, -9) {};
		\node [style=none] (504) at (-7.5, -9) {$2$};
		\node [style=small back] (505) at (-6.5, -8.75) {};
		\node [style=none] (506) at (-6.5, -8.75) {$3$};
		\node [style=small back] (507) at (-5.5, -8.75) {};
		\node [style=none] (508) at (-5.5, -8.75) {$4$};
		\node [style=small back] (509) at (-4.5, -9) {};
		\node [style=none] (510) at (-4.5, -9) {$5$};
		\node [style=small back] (511) at (-3.5, -9.75) {};
		\node [style=none] (512) at (-3.5, -9.75) {$6$};
		\node [style=small back] (513) at (-7, -6) {};
		\node [style=none] (514) at (-7, -6) {$a$};
		\node [style=small back] (515) at (-5, -6) {};
		\node [style=none] (516) at (-5, -6) {$b$};
		\node [style=small back] (517) at (9.5, -8.75) {};
		\node [style=none] (518) at (9.5, -8.75) {$1$};
		\node [style=small back] (519) at (11.5, -8.5) {};
		\node [style=none] (520) at (11.5, -8.5) {$2$};
		\node [style=small back] (521) at (13.5, -8.5) {};
		\node [style=none] (522) at (13.5, -8.5) {$3$};
		\node [style=small back] (523) at (10.5, -8.5) {};
		\node [style=none] (524) at (10.5, -8.5) {$4$};
		\node [style=small back] (525) at (12.5, -8.5) {};
		\node [style=none] (526) at (12.5, -8.5) {$5$};
		\node [style=small back] (527) at (14.5, -8.75) {};
		\node [style=none] (528) at (14.5, -8.75) {$6$};
		\node [style=small back] (529) at (11.25, -6.25) {};
		\node [style=none] (530) at (11.25, -6.25) {$e$};
		\node [style=small back] (531) at (12, -5) {};
		\node [style=none] (532) at (12, -5) {$f$};
		\node [style=small back] (533) at (12.75, -6.25) {};
		\node [style=none] (534) at (12.75, -6.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1] (319) to (317);
		\draw [style=c1, bend right] (317) to (320);
		\draw [style=c1, bend left=75, looseness=1.50] (320) to (317);
		\draw [style=c2] (319) to (321);
		\draw [style=c2, bend right=15] (321) to (320);
		\draw [style=c2, bend right] (320) to (321);
		\draw [style=c2, bend left=75, looseness=1.50] (321) to (320);
		\draw [style=c1, bend left=15] (317) to (320);
		\draw [style=c1] (338) to (337);
		\draw [style=c1, bend right=60, looseness=1.50] (337) to (339);
		\draw [style=c1, bend right=270, looseness=2.00] (339) to (337);
		\draw [style=c2] (338) to (340);
		\draw [style=c1, bend right] (340) to (339);
		\draw [style=c2, bend right=60, looseness=1.50] (339) to (340);
		\draw [style=c2, bend left=90, looseness=2.00] (340) to (339);
		\draw [style=c2, bend left] (337) to (339);
		\draw [style=c0] (352) to (365);
		\draw [style=c0] (352) to (366);
		\draw [style=c0] (367) to (352);
		\draw [style=c0] (368) to (352);
		\draw [style=c0] (367) to (368);
		\draw [style=c2, bend right, looseness=0.75] (365) to (353);
		\draw [style=c2, bend left=15] (366) to (353);
		\draw [style=c1, bend left, looseness=0.75] (367) to (353);
		\draw [style=c1, bend right=60, looseness=1.25] (365) to (353);
		\draw [style=c1, bend right=45, looseness=0.75] (366) to (353);
		\draw [style=c2, bend left=45] (368) to (353);
		\draw [style=c1] (376) to (375);
		\draw [style=c1, bend right] (375) to (377);
		\draw [style=c1, bend left=75, looseness=1.50] (377) to (375);
		\draw [style=c2] (376) to (378);
		\draw [style=c2, bend right=15] (378) to (377);
		\draw [style=c2, bend right] (377) to (378);
		\draw [style=c2, bend left=75, looseness=1.50] (378) to (377);
		\draw [style=c1, bend left=15] (375) to (377);
		\draw [style=c1] (390) to (389);
		\draw [style=c1, bend right=60, looseness=1.50] (389) to (391);
		\draw [style=c1, bend left=90, looseness=2.00] (391) to (389);
		\draw [style=c2] (390) to (392);
		\draw [style=c1, bend right] (392) to (391);
		\draw [style=c2, bend right=60, looseness=1.50] (391) to (392);
		\draw [style=c2, bend left=90, looseness=2.00] (392) to (391);
		\draw [style=c2, bend left] (389) to (391);
		\draw [style=c2, bend right] (412) to (402);
		\draw [style=c2, bend left] (413) to (402);
		\draw [style=c1, bend left] (414) to (402);
		\draw [style=c1, bend right=60, looseness=1.25] (412) to (402);
		\draw [style=c1, bend right] (413) to (402);
		\draw [style=c2, bend left=60, looseness=1.25] (414) to (402);
		\draw [style=c0] (412) to (414);
		\draw [style=c0] (414) to (413);
		\draw [style=c0] (413) to (412);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kein_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341) at (-6, 3.75) {$x$};
		\node [style=none] (342) at (-6, -3.75) {$y$};
		\node [style=black dot] (423) at (-6, 3) {};
		\node [style=black dot] (424) at (-6, -3) {};
		\node [style=black dot] (425) at (-7, 0) {};
		\node [style=black dot] (426) at (-5, 0) {};
		\node [style=black dot] (427) at (-3.5, 0) {};
		\node [style=black dot] (428) at (-8.5, 0) {};
		\node [style=black dot] (429) at (-2, 0) {};
		\node [style=none] (430) at (-1, 0) {$\succeq$};
		\node [style=none] (432) at (2.5, 3.75) {$x$};
		\node [style=none] (433) at (2.5, -3.75) {$y$};
		\node [style=black dot] (440) at (2.5, 3) {};
		\node [style=black dot] (441) at (2.5, -3) {};
		\node [style=black dot] (442) at (1.5, 0) {};
		\node [style=black dot] (443) at (3.5, 0) {};
		\node [style=black dot] (444) at (5, 0) {};
		\node [style=black dot] (445) at (0, 0) {};
		\node [style=black dot] (446) at (6.5, 0) {};
		\node [style=none] (447) at (7.5, 0) {$\preceq$};
		\node [style=black dot] (456) at (11, 3) {};
		\node [style=black dot] (457) at (11, -3) {};
		\node [style=black dot] (458) at (10, 0) {};
		\node [style=black dot] (459) at (15, 0) {};
		\node [style=black dot] (460) at (16.5, 0) {};
		\node [style=black dot] (461) at (8.5, 0) {};
		\node [style=black dot] (462) at (17.5, 0) {};
		\node [style=black dot] (464) at (14, 3) {};
		\node [style=black dot] (465) at (14, -3) {};
		\node [style=black dot] (466) at (12, 3) {};
		\node [style=black dot] (467) at (13, 3) {};
		\node [style=black dot] (468) at (12, -3) {};
		\node [style=black dot] (469) at (13, -3) {};
		\node [style=black dot] (470) at (12.5, 2) {};
		\node [style=black dot] (471) at (12.5, 4) {};
		\node [style=black dot] (472) at (12.5, -2) {};
		\node [style=black dot] (473) at (12.5, -4) {};
		\node [style=none] (476) at (-6, -5) {$G_1$};
		\node [style=none] (477) at (2.5, -5) {$G_2$};
		\node [style=none] (478) at (12.5, -5) {$G_3$};
		\node [style=black dot] (484) at (24.5, 3) {};
		\node [style=black dot] (485) at (24.5, -3) {};
		\node [style=black dot] (486) at (23.5, 0) {};
		\node [style=black dot] (487) at (28.5, 0) {};
		\node [style=black dot] (488) at (30, 0) {};
		\node [style=black dot] (489) at (22, 0) {};
		\node [style=black dot] (492) at (27.5, 3) {};
		\node [style=black dot] (493) at (27.5, -3) {};
		\node [style=black dot] (494) at (25.5, 3) {};
		\node [style=black dot] (495) at (26.5, 3) {};
		\node [style=black dot] (496) at (25.5, -3) {};
		\node [style=black dot] (497) at (26.5, -3) {};
		\node [style=black dot] (498) at (26, 2) {};
		\node [style=black dot] (499) at (26, 4) {};
		\node [style=black dot] (500) at (26, -2) {};
		\node [style=black dot] (501) at (26, -4) {};
		\node [style=none] (504) at (26, -5) {$J_3$};
		\node [style=small back] (505) at (-7.5, 1.25) {};
		\node [style=none] (506) at (-7.5, 1.25) {$1$};
		\node [style=small back] (507) at (-6.5, 1.25) {};
		\node [style=none] (508) at (-6.5, 1.25) {$2$};
		\node [style=small back] (509) at (-5.5, 1.25) {};
		\node [style=none] (510) at (-5.5, 1.25) {$3$};
		\node [style=small back] (511) at (-4.5, 1.25) {};
		\node [style=none] (512) at (-4.5, 1.25) {$4$};
		\node [style=small back] (513) at (-6, 0) {};
		\node [style=none] (514) at (-6, 0) {$p$};
		\node [style=medium back] (515) at (-3.25, 2.25) {};
		\node [style=none] (516) at (-3.25, 2.25) {$d_1$};
		\node [style=medium back] (517) at (-3.25, -2.25) {};
		\node [style=none] (518) at (-3.25, -2.25) {$d_2$};
		\node [style=small back] (519) at (1, 1.25) {};
		\node [style=none] (520) at (1, 1.25) {$1$};
		\node [style=small back] (521) at (2, 1.25) {};
		\node [style=none] (522) at (2, 1.25) {$2$};
		\node [style=small back] (523) at (3, 1.25) {};
		\node [style=none] (524) at (3, 1.25) {$3$};
		\node [style=small back] (525) at (4, 1.25) {};
		\node [style=none] (526) at (4, 1.25) {$4$};
		\node [style=medium back] (528) at (5.25, 2.25) {};
		\node [style=none] (529) at (5.25, 2.25) {$d_1$};
		\node [style=medium back] (530) at (5.25, -2.25) {};
		\node [style=none] (531) at (5.25, -2.25) {$d_2$};
		\node [style=small back] (532) at (9.5, 1.25) {};
		\node [style=none] (533) at (9.5, 1.25) {$1$};
		\node [style=small back] (534) at (10.5, 1.25) {};
		\node [style=none] (535) at (10.5, 1.25) {$2$};
		\node [style=small back] (536) at (14.5, 1.25) {};
		\node [style=none] (537) at (14.5, 1.25) {$3$};
		\node [style=small back] (538) at (15.5, 1.25) {};
		\node [style=none] (539) at (15.5, 1.25) {$4$};
		\node [style=medium back] (540) at (16.5, 2.25) {};
		\node [style=none] (541) at (16.5, 2.25) {$d_1$};
		\node [style=medium back] (542) at (16.5, -2.25) {};
		\node [style=none] (543) at (16.5, -2.25) {$d_2$};
		\node [style=medium back] (544) at (12.5, 0) {};
		\node [style=none] (545) at (12.5, 0) {$a_1$};
		\node [style=medium back] (546) at (19, 0) {};
		\node [style=none] (547) at (19, 0) {$a_2$};
		\node [style=small back] (548) at (23, 1.25) {};
		\node [style=none] (549) at (23, 1.25) {$1$};
		\node [style=small back] (550) at (24, 1.25) {};
		\node [style=none] (551) at (24, 1.25) {$2$};
		\node [style=small back] (552) at (28, 1.25) {};
		\node [style=none] (553) at (28, 1.25) {$3$};
		\node [style=small back] (554) at (29, 1.25) {};
		\node [style=none] (555) at (29, 1.25) {$4$};
		\node [style=medium back] (556) at (26, 0) {};
		\node [style=none] (557) at (26, 0) {$a_1$};
		\node [style=medium back] (558) at (32.5, 0) {};
		\node [style=none] (559) at (32.5, 0) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (428) to (423);
		\draw [style=c0] (423) to (425);
		\draw [style=c0] (425) to (424);
		\draw [style=c0] (424) to (426);
		\draw [style=c0] (426) to (423);
		\draw [style=c0] (423) to (427);
		\draw [style=c0] (427) to (424);
		\draw [style=c0] (424) to (428);
		\draw [style=c0, bend left=45] (423) to (429);
		\draw [style=c0, bend left=45] (429) to (424);
		\draw [style=c0] (428) to (425);
		\draw [style=c0] (425) to (426);
		\draw [style=c0] (426) to (427);
		\draw [style=c0] (445) to (440);
		\draw [style=c0] (440) to (442);
		\draw [style=c0] (442) to (441);
		\draw [style=c0] (441) to (443);
		\draw [style=c0] (443) to (440);
		\draw [style=c0] (440) to (444);
		\draw [style=c0] (444) to (441);
		\draw [style=c0] (441) to (445);
		\draw [style=c0, bend left=45] (440) to (446);
		\draw [style=c0, bend left=45] (446) to (441);
		\draw [style=c0] (445) to (442);
		\draw [style=c0] (443) to (444);
		\draw [style=c0] (461) to (456);
		\draw [style=c0] (456) to (458);
		\draw [style=c0] (458) to (457);
		\draw [style=c0] (457) to (461);
		\draw [style=c0] (461) to (458);
		\draw [style=c0] (459) to (460);
		\draw [style=c0] (464) to (459);
		\draw [style=c0] (460) to (464);
		\draw [style=c0] (459) to (465);
		\draw [style=c0] (465) to (460);
		\draw [style=c1] (456) to (470);
		\draw [style=c1] (470) to (464);
		\draw [style=c1] (464) to (471);
		\draw [style=c1] (471) to (456);
		\draw [style=c1] (456) to (466);
		\draw [style=c1] (466) to (467);
		\draw [style=c1] (467) to (464);
		\draw [style=c1] (471) to (466);
		\draw [style=c1] (466) to (470);
		\draw [style=c1] (470) to (467);
		\draw [style=c1] (467) to (471);
		\draw [style=c1] (457) to (473);
		\draw [style=c1] (473) to (465);
		\draw [style=c1] (465) to (472);
		\draw [style=c1] (472) to (457);
		\draw [style=c1] (457) to (468);
		\draw [style=c1] (468) to (472);
		\draw [style=c1] (472) to (469);
		\draw [style=c1] (469) to (473);
		\draw [style=c1] (473) to (468);
		\draw [style=c1] (468) to (469);
		\draw [style=c1] (469) to (465);
		\draw [style=c0, bend left=45] (464) to (462);
		\draw [style=c0, bend right=45] (465) to (462);
		\draw [style=c0] (470) to (472);
		\draw [style=c0, bend right=105, looseness=2.75] (473) to (471);
		\draw [style=c0] (489) to (484);
		\draw [style=c0] (484) to (486);
		\draw [style=c0] (486) to (485);
		\draw [style=c0] (485) to (489);
		\draw [style=c0] (489) to (486);
		\draw [style=c0] (487) to (488);
		\draw [style=c0] (492) to (487);
		\draw [style=c0] (488) to (492);
		\draw [style=c0] (487) to (493);
		\draw [style=c0] (493) to (488);
		\draw [style=c1] (484) to (494);
		\draw [style=c2] (494) to (495);
		\draw [style=c1] (495) to (492);
		\draw [style=c2] (494) to (498);
		\draw [style=c2] (495) to (499);
		\draw [style=c1] (485) to (496);
		\draw [style=c2] (500) to (497);
		\draw [style=c2] (501) to (496);
		\draw [style=c2] (496) to (497);
		\draw [style=c1] (497) to (493);
		\draw [style=c2] (498) to (500);
		\draw [style=c2, bend right=105, looseness=2.75] (501) to (499);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kein_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341) at (-6, 4.25) {$x$};
		\node [style=none] (342) at (-6, -4.25) {$y$};
		\node [style=black dot] (423) at (-6, 3.5) {};
		\node [style=black dot] (424) at (-6, -3.5) {};
		\node [style=black dot] (425) at (-6.75, 0) {};
		\node [style=black dot] (428) at (-8.75, 0) {};
		\node [style=none] (430) at (-2.25, 0) {$\succeq$};
		\node [style=none] (447) at (5.25, 0) {$\preceq$};
		\node [style=none] (476) at (-6, -6) {$G_1$};
		\node [style=none] (477) at (1.5, -6) {$G_2$};
		\node [style=none] (478) at (10.5, -6) {$G_3$};
		\node [style=none] (505) at (1.5, 4.25) {$x$};
		\node [style=none] (506) at (1.5, -4.25) {$y$};
		\node [style=black dot] (513) at (1.5, 3.5) {};
		\node [style=black dot] (514) at (1.5, -3.5) {};
		\node [style=black dot] (518) at (10.5, -2) {};
		\node [style=black dot] (519) at (10.5, -5) {};
		\node [style=black dot] (520) at (10.5, -3) {};
		\node [style=black dot] (521) at (10.5, -4) {};
		\node [style=black dot] (522) at (9.5, -3.5) {};
		\node [style=black dot] (523) at (11.5, -3.5) {};
		\node [style=black dot] (524) at (10.5, 5) {};
		\node [style=black dot] (525) at (10.5, 2) {};
		\node [style=black dot] (526) at (10.5, 4) {};
		\node [style=black dot] (527) at (10.5, 3) {};
		\node [style=black dot] (528) at (9.5, 3.5) {};
		\node [style=black dot] (529) at (11.5, 3.5) {};
		\node [style=none] (536) at (21.25, -6) {$J_3$};
		\node [style=black dot] (537) at (21.25, -2) {};
		\node [style=black dot] (538) at (21.25, -5) {};
		\node [style=black dot] (539) at (21.25, -3) {};
		\node [style=black dot] (540) at (21.25, -4) {};
		\node [style=black dot] (541) at (20.25, -3.5) {};
		\node [style=black dot] (542) at (22.25, -3.5) {};
		\node [style=black dot] (543) at (21.25, 5) {};
		\node [style=black dot] (544) at (21.25, 2) {};
		\node [style=black dot] (545) at (21.25, 4) {};
		\node [style=black dot] (546) at (21.25, 3) {};
		\node [style=black dot] (547) at (20.25, 3.5) {};
		\node [style=black dot] (548) at (22.25, 3.5) {};
		\node [style=small back] (555) at (-7.75, 0) {};
		\node [style=none] (556) at (-7.75, 0) {$p$};
		\node [style=medium back] (557) at (-7.75, 1.25) {};
		\node [style=none] (558) at (-7.75, 1.25) {$b_1$};
		\node [style=medium back] (559) at (-6.5, 1.25) {};
		\node [style=none] (560) at (-6.5, 1.25) {$b_2$};
		\node [style=medium back] (561) at (-0.75, 0) {};
		\node [style=none] (562) at (-0.75, 0) {$b_1$};
		\node [style=medium back] (563) at (0.75, 0) {};
		\node [style=none] (564) at (0.75, 0) {$b_2$};
		\node [style=small back] (565) at (-5.25, 0) {};
		\node [style=none] (566) at (-5.25, 0) {$d$};
		\node [style=small back] (567) at (-6.5, -1.25) {};
		\node [style=none] (568) at (-6.5, -1.25) {$f$};
		\node [style=small back] (569) at (-7.75, -1.25) {};
		\node [style=none] (570) at (-7.75, -1.25) {$e$};
		\node [style=small back] (571) at (-3.75, 0) {};
		\node [style=none] (572) at (-3.75, 0) {$r$};
		\node [style=small back] (573) at (2.25, 0) {};
		\node [style=none] (574) at (2.25, 0) {$d$};
		\node [style=small back] (575) at (3.75, 0) {};
		\node [style=none] (576) at (3.75, 0) {$r$};
		\node [style=medium back] (577) at (6.75, 0) {};
		\node [style=none] (578) at (6.75, 0) {$b_1$};
		\node [style=medium back] (579) at (9.75, 0) {};
		\node [style=none] (580) at (9.75, 0) {$b_2$};
		\node [style=small back] (581) at (11.25, 0) {};
		\node [style=none] (582) at (11.25, 0) {$d$};
		\node [style=small back] (583) at (14.25, 0) {};
		\node [style=none] (584) at (14.25, 0) {$r$};
		\node [style=medium back] (585) at (8.5, 0) {};
		\node [style=none] (586) at (8.5, 0) {$a_1$};
		\node [style=medium back] (587) at (12.5, 0) {};
		\node [style=none] (588) at (12.5, 0) {$a_2$};
		\node [style=medium back] (589) at (17.5, 0) {};
		\node [style=none] (590) at (17.5, 0) {$b_1$};
		\node [style=medium back] (591) at (20.5, 0) {};
		\node [style=none] (592) at (20.5, 0) {$b_2$};
		\node [style=small back] (593) at (22, 0) {};
		\node [style=none] (594) at (22, 0) {$d$};
		\node [style=small back] (595) at (25, 0) {};
		\node [style=none] (596) at (25, 0) {$r$};
		\node [style=medium back] (597) at (19.25, 0) {};
		\node [style=none] (598) at (19.25, 0) {$a_1$};
		\node [style=medium back] (599) at (23.25, 0) {};
		\node [style=none] (600) at (23.25, 0) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (428) to (423);
		\draw [style=c0] (423) to (425);
		\draw [style=c0] (425) to (424);
		\draw [style=c0] (424) to (428);
		\draw [style=c0] (428) to (425);
		\draw [style=c0, bend left, looseness=0.75] (423) to (424);
		\draw [style=c2, bend left=60, looseness=1.25] (423) to (424);
		\draw [style=c0, bend left, looseness=0.75] (513) to (514);
		\draw [style=c2, bend left=60, looseness=1.25] (513) to (514);
		\draw [style=c0, bend right, looseness=0.75] (513) to (514);
		\draw [style=c0, bend left=60, looseness=1.25] (514) to (513);
		\draw [style=c1] (518) to (522);
		\draw [style=c1] (522) to (519);
		\draw [style=c1] (519) to (523);
		\draw [style=c1] (523) to (518);
		\draw [style=c1] (518) to (520);
		\draw [style=c1] (520) to (521);
		\draw [style=c1] (521) to (519);
		\draw [style=c1] (523) to (520);
		\draw [style=c1] (520) to (522);
		\draw [style=c1] (522) to (521);
		\draw [style=c1] (521) to (523);
		\draw [style=c1] (524) to (528);
		\draw [style=c1] (528) to (525);
		\draw [style=c1] (525) to (529);
		\draw [style=c1] (529) to (524);
		\draw [style=c1] (524) to (526);
		\draw [style=c1] (526) to (527);
		\draw [style=c1] (527) to (525);
		\draw [style=c1] (529) to (526);
		\draw [style=c1] (526) to (528);
		\draw [style=c1] (528) to (527);
		\draw [style=c1] (527) to (529);
		\draw [style=c0, bend left=60, looseness=0.75] (525) to (518);
		\draw [style=c0, bend left=60, looseness=0.75] (518) to (525);
		\draw [style=c0, bend right=60, looseness=0.50] (528) to (522);
		\draw [style=c0, bend left=60, looseness=0.50] (529) to (523);
		\draw [style=c2, bend left=105, looseness=1.25] (524) to (519);
		\draw [style=c0, bend left=255, looseness=1.25] (524) to (519);
		\draw [style=c1] (537) to (539);
		\draw [style=c3] (539) to (540);
		\draw [style=c1] (540) to (538);
		\draw [style=c3] (539) to (541);
		\draw [style=c3] (540) to (542);
		\draw [style=c1] (543) to (545);
		\draw [style=c3] (545) to (546);
		\draw [style=c1] (546) to (544);
		\draw [style=c3] (545) to (547);
		\draw [style=c3] (546) to (548);
		\draw [style=c0, bend left=60, looseness=0.75] (544) to (537);
		\draw [style=c0, bend left=60, looseness=0.75] (537) to (544);
		\draw [style=c3, bend right=60, looseness=0.50] (547) to (541);
		\draw [style=c3, bend left=60, looseness=0.50] (548) to (542);
		\draw [style=c2, bend left=105, looseness=1.25] (543) to (538);
		\draw [style=c0, bend left=255, looseness=1.25] (543) to (538);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/main_strategy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, 9.5) {$\succeq$};
		\node [style=none] (127) at (10, 9.5) {$\preceq$};
		\node [style=black dot] (167) at (-7.25, 9.5) {};
		\node [style=black dot] (168) at (-8.75, 9.5) {};
		\node [style=black dot] (169) at (-6.5, 12.25) {};
		\node [style=black dot] (170) at (-6.5, 6.75) {};
		\node [style=black dot] (171) at (-5.75, 9.5) {};
		\node [style=black dot] (172) at (-4.25, 9.5) {};
		\node [style=black dot] (174) at (-9.75, 9.5) {};
		\node [style=none] (175) at (-6.5, 13) {$x$};
		\node [style=none] (176) at (-6.5, 6) {$y$};
		\node [style=black dot] (178) at (-10.75, 9.5) {};
		\node [style=black dot] (179) at (-3, 9.5) {};
		\node [style=black dot] (180) at (-1.75, 9.5) {};
		\node [style=black dot] (182) at (3.75, 9.5) {};
		\node [style=black dot] (183) at (2.25, 9.5) {};
		\node [style=black dot] (184) at (4.5, 12.25) {};
		\node [style=black dot] (185) at (4.5, 6.75) {};
		\node [style=black dot] (186) at (5.25, 9.5) {};
		\node [style=black dot] (187) at (6.75, 9.5) {};
		\node [style=black dot] (188) at (1.25, 9.5) {};
		\node [style=black dot] (191) at (0.25, 9.5) {};
		\node [style=black dot] (192) at (8, 9.5) {};
		\node [style=black dot] (193) at (9.25, 9.5) {};
		\node [style=black dot] (195) at (15.5, 9.5) {};
		\node [style=black dot] (196) at (14, 9.5) {};
		\node [style=black dot] (197) at (16.25, 12.25) {};
		\node [style=black dot] (198) at (16.25, 6.75) {};
		\node [style=black dot] (199) at (17, 9.5) {};
		\node [style=black dot] (200) at (18.5, 9.5) {};
		\node [style=black dot] (201) at (12.5, 9.5) {};
		\node [style=black dot] (204) at (11, 9.5) {};
		\node [style=black dot] (205) at (19.75, 9.5) {};
		\node [style=black dot] (206) at (21, 9.5) {};
		\node [style=none] (208) at (-0.75, 2.25) {$\succeq$};
		\node [style=none] (209) at (10, 2.25) {$\preceq$};
		\node [style=black dot] (210) at (-7.25, 2.25) {};
		\node [style=black dot] (212) at (-6.5, 5) {};
		\node [style=black dot] (213) at (-6.5, -0.5) {};
		\node [style=black dot] (214) at (-5.75, 2.25) {};
		\node [style=black dot] (215) at (-4.25, 2.25) {};
		\node [style=black dot] (220) at (-3, 2.25) {};
		\node [style=black dot] (221) at (-1.75, 2.25) {};
		\node [style=black dot] (236) at (15.5, 2.25) {};
		\node [style=black dot] (237) at (14, 2.25) {};
		\node [style=black dot] (238) at (16.25, 5) {};
		\node [style=black dot] (239) at (16.25, -0.5) {};
		\node [style=black dot] (240) at (17, 2.25) {};
		\node [style=black dot] (241) at (18.5, 2.25) {};
		\node [style=black dot] (242) at (12.5, 2.25) {};
		\node [style=black dot] (245) at (11, 2.25) {};
		\node [style=black dot] (246) at (19.75, 2.25) {};
		\node [style=black dot] (247) at (21, 2.25) {};
		\node [style=black dot] (249) at (3.75, 2.25) {};
		\node [style=black dot] (250) at (4.5, 5) {};
		\node [style=black dot] (251) at (4.5, -0.5) {};
		\node [style=black dot] (252) at (5.25, 2.25) {};
		\node [style=black dot] (253) at (6.75, 2.25) {};
		\node [style=black dot] (256) at (8, 2.25) {};
		\node [style=black dot] (257) at (9.25, 2.25) {};
		\node [style=black dot] (259) at (16.25, 5) {};
		\node [style=black dot] (260) at (15, 4.75) {};
		\node [style=black dot] (261) at (15, -0.25) {};
		\node [style=black dot] (262) at (13.5, 4.25) {};
		\node [style=black dot] (263) at (14, 3.5) {};
		\node [style=black dot] (264) at (15, 3.5) {};
		\node [style=black dot] (265) at (15, 1) {};
		\node [style=black dot] (266) at (14, 1) {};
		\node [style=black dot] (267) at (13.5, 0.25) {};
		\node [style=none] (268) at (-0.75, -5) {$\succeq$};
		\node [style=none] (269) at (10, -5) {$\preceq$};
		\node [style=black dot] (270) at (-7.25, -5) {};
		\node [style=black dot] (271) at (-6.5, -2.25) {};
		\node [style=black dot] (272) at (-6.5, -7.75) {};
		\node [style=black dot] (273) at (-5.75, -5) {};
		\node [style=black dot] (274) at (-4.25, -5) {};
		\node [style=black dot] (277) at (-3, -5) {};
		\node [style=black dot] (278) at (-1.75, -5) {};
		\node [style=black dot] (280) at (15.5, -5) {};
		\node [style=black dot] (281) at (14, -5) {};
		\node [style=black dot] (282) at (17.5, -2.5) {};
		\node [style=black dot] (283) at (17.5, -7.5) {};
		\node [style=black dot] (284) at (17, -5) {};
		\node [style=black dot] (285) at (18.5, -5) {};
		\node [style=black dot] (286) at (12.5, -5) {};
		\node [style=black dot] (289) at (11, -5) {};
		\node [style=black dot] (290) at (19.75, -5) {};
		\node [style=black dot] (291) at (21, -5) {};
		\node [style=black dot] (293) at (3.75, -5) {};
		\node [style=black dot] (294) at (4.5, -2.25) {};
		\node [style=black dot] (295) at (4.5, -7.75) {};
		\node [style=black dot] (296) at (5.25, -5) {};
		\node [style=black dot] (297) at (6.75, -5) {};
		\node [style=black dot] (300) at (8, -5) {};
		\node [style=black dot] (301) at (9.25, -5) {};
		\node [style=black dot] (304) at (15, -2.5) {};
		\node [style=black dot] (305) at (15, -7.5) {};
		\node [style=black dot] (306) at (13.5, -3) {};
		\node [style=black dot] (307) at (14, -3.75) {};
		\node [style=black dot] (308) at (15, -3.75) {};
		\node [style=black dot] (309) at (15, -6.25) {};
		\node [style=black dot] (310) at (14, -6.25) {};
		\node [style=black dot] (311) at (13.5, -7) {};
		\node [style=black dot] (312) at (16.25, -2.25) {};
		\node [style=black dot] (313) at (16.25, -3.25) {};
		\node [style=black dot] (314) at (16.25, -6.75) {};
		\node [style=black dot] (315) at (16.25, -7.75) {};
		\node [style=none] (316) at (-10.75, 7) {$\Gcal_1$};
		\node [style=none] (317) at (-10.75, -0.25) {$\Gcal_2$};
		\node [style=none] (318) at (-10.75, -7.5) {$\Gcal_3$};
		\node [style=none] (319) at (-6.5, -9.5) {$G_1$};
		\node [style=none] (320) at (4.5, -9.5) {$G_2$};
		\node [style=none] (321) at (16.25, -9.5) {$G_3$};
		\node [style=small back] (322) at (-9.75, 11) {};
		\node [style=none] (323) at (-9.75, 11) {$e$};
		\node [style=small back] (324) at (1.25, 11) {};
		\node [style=none] (325) at (1.25, 11) {$e$};
		\node [style=small back] (326) at (12.5, 11.25) {};
		\node [style=none] (327) at (12.5, 11.25) {$e$};
		\node [style=small back] (328) at (-8.5, 2.25) {};
		\node [style=none] (329) at (-8.5, 2.25) {$e$};
		\node [style=small back] (330) at (2.5, 2.25) {};
		\node [style=none] (331) at (2.5, 2.25) {$e$};
		\node [style=small back] (332) at (12, 3.5) {};
		\node [style=none] (333) at (12, 3.5) {$e$};
		\node [style=small back] (334) at (12, -3.75) {};
		\node [style=none] (335) at (12, -3.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1, bend right] (169) to (178);
		\draw [style=c1] (178) to (174);
		\draw [style=c1] (174) to (168);
		\draw [style=c1, bend left=15] (168) to (169);
		\draw [style=c1, bend right] (169) to (174);
		\draw [style=c1, bend right] (174) to (170);
		\draw [style=c1, bend left=15] (170) to (168);
		\draw [style=c1, bend right] (178) to (170);
		\draw [style=c2] (170) to (167);
		\draw [style=c2] (167) to (169);
		\draw [style=c2] (169) to (171);
		\draw [style=c2] (171) to (170);
		\draw [style=c2] (167) to (171);
		\draw [style=c0, bend left=15] (169) to (172);
		\draw [style=c0, bend left=15] (172) to (170);
		\draw [style=c0, bend right] (170) to (179);
		\draw [style=c0] (179) to (172);
		\draw [style=c0] (179) to (180);
		\draw [style=c0, bend left] (180) to (170);
		\draw [style=c0, bend left] (169) to (180);
		\draw [style=c0, bend right] (179) to (169);
		\draw [style=c1, bend right] (184) to (191);
		\draw [style=c1, bend left=15] (183) to (184);
		\draw [style=c1, bend right] (184) to (188);
		\draw [style=c1, bend right] (188) to (185);
		\draw [style=c1, bend left=15] (185) to (183);
		\draw [style=c1, bend right] (191) to (185);
		\draw [style=c2] (185) to (182);
		\draw [style=c2] (182) to (184);
		\draw [style=c2] (184) to (186);
		\draw [style=c2] (186) to (185);
		\draw [style=c0, bend left=15] (184) to (187);
		\draw [style=c0, bend left=15] (187) to (185);
		\draw [style=c0, bend right] (185) to (192);
		\draw [style=c0, bend left] (193) to (185);
		\draw [style=c0, bend left] (184) to (193);
		\draw [style=c0, bend right] (192) to (184);
		\draw [style=c1, bend right] (197) to (204);
		\draw [style=c1, bend left=15] (196) to (197);
		\draw [style=c1, bend right] (197) to (201);
		\draw [style=c1, bend right] (201) to (198);
		\draw [style=c1, bend left=15] (198) to (196);
		\draw [style=c1, bend right] (204) to (198);
		\draw [style=c2] (198) to (195);
		\draw [style=c2] (195) to (197);
		\draw [style=c2] (197) to (199);
		\draw [style=c2] (199) to (198);
		\draw [style=c0, bend left=15] (197) to (200);
		\draw [style=c0, bend left=15] (200) to (198);
		\draw [style=c0, bend right] (198) to (205);
		\draw [style=c0, bend left] (206) to (198);
		\draw [style=c0, bend left] (197) to (206);
		\draw [style=c0, bend right] (205) to (197);
		\draw [style=c2] (213) to (210);
		\draw [style=c2] (210) to (212);
		\draw [style=c2] (212) to (214);
		\draw [style=c2] (214) to (213);
		\draw [style=c2] (210) to (214);
		\draw [style=c0, bend left=15] (212) to (215);
		\draw [style=c0, bend left=15] (215) to (213);
		\draw [style=c0, bend right] (213) to (220);
		\draw [style=c0] (220) to (215);
		\draw [style=c0] (220) to (221);
		\draw [style=c0, bend left] (221) to (213);
		\draw [style=c0, bend left] (212) to (221);
		\draw [style=c0, bend right] (220) to (212);
		\draw [style=c2] (239) to (236);
		\draw [style=c2] (236) to (238);
		\draw [style=c2] (238) to (240);
		\draw [style=c2] (240) to (239);
		\draw [style=c0, bend left=15] (238) to (241);
		\draw [style=c0, bend left=15] (241) to (239);
		\draw [style=c0, bend right] (239) to (246);
		\draw [style=c0, bend left] (247) to (239);
		\draw [style=c0, bend left] (238) to (247);
		\draw [style=c0, bend right] (246) to (238);
		\draw [style=c1, bend right=75, looseness=1.25] (212) to (213);
		\draw [style=c2] (251) to (249);
		\draw [style=c2] (249) to (250);
		\draw [style=c2] (250) to (252);
		\draw [style=c2] (252) to (251);
		\draw [style=c0, bend left=15] (250) to (253);
		\draw [style=c0, bend left=15] (253) to (251);
		\draw [style=c0, bend right] (251) to (256);
		\draw [style=c0] (256) to (253);
		\draw [style=c0] (256) to (257);
		\draw [style=c0, bend left] (257) to (251);
		\draw [style=c0, bend left] (250) to (257);
		\draw [style=c0, bend right] (256) to (250);
		\draw [style=c1, bend right=75, looseness=1.25] (250) to (251);
		\draw [style=c0] (260) to (259);
		\draw [style=c0] (260) to (264);
		\draw [style=c0] (264) to (263);
		\draw [style=c0] (263) to (262);
		\draw [style=c0] (262) to (260);
		\draw [style=c0] (239) to (261);
		\draw [style=c0] (261) to (265);
		\draw [style=c0] (265) to (266);
		\draw [style=c0] (266) to (267);
		\draw [style=c0] (267) to (261);
		\draw [style=c1, bend right=15] (264) to (237);
		\draw [style=c1, bend right=15] (237) to (265);
		\draw [style=c1, bend left=15] (266) to (242);
		\draw [style=c1, bend left=15] (242) to (263);
		\draw [style=c1, bend right, looseness=0.75] (262) to (245);
		\draw [style=c1, bend right, looseness=0.75] (245) to (267);
		\draw [style=c2] (272) to (270);
		\draw [style=c2] (270) to (271);
		\draw [style=c2] (271) to (273);
		\draw [style=c2] (273) to (272);
		\draw [style=c2] (270) to (273);
		\draw [style=c0, bend left=15] (271) to (274);
		\draw [style=c0, bend left=15] (274) to (272);
		\draw [style=c0, bend right] (272) to (277);
		\draw [style=c0] (277) to (274);
		\draw [style=c0] (277) to (278);
		\draw [style=c0, bend left] (278) to (272);
		\draw [style=c0, bend left] (271) to (278);
		\draw [style=c0, bend right] (277) to (271);
		\draw [style=c0, bend left=15] (282) to (285);
		\draw [style=c0, bend left=15] (285) to (283);
		\draw [style=c0, bend right] (283) to (290);
		\draw [style=c0, bend left] (291) to (283);
		\draw [style=c0, bend left] (282) to (291);
		\draw [style=c0, bend right] (290) to (282);
		\draw [style=c2] (295) to (293);
		\draw [style=c2] (293) to (294);
		\draw [style=c2] (294) to (296);
		\draw [style=c2] (296) to (295);
		\draw [style=c0, bend left=15] (294) to (297);
		\draw [style=c0, bend left=15] (297) to (295);
		\draw [style=c0, bend right] (295) to (300);
		\draw [style=c0] (300) to (297);
		\draw [style=c0] (300) to (301);
		\draw [style=c0, bend left] (301) to (295);
		\draw [style=c0, bend left] (294) to (301);
		\draw [style=c0, bend right] (300) to (294);
		\draw [style=c0] (304) to (308);
		\draw [style=c0] (308) to (307);
		\draw [style=c0] (307) to (306);
		\draw [style=c0] (306) to (304);
		\draw [style=c0] (305) to (309);
		\draw [style=c0] (309) to (310);
		\draw [style=c0] (310) to (311);
		\draw [style=c0] (311) to (305);
		\draw [style=c1, bend right=15] (308) to (281);
		\draw [style=c1, bend right=15] (281) to (309);
		\draw [style=c1, bend left=15] (310) to (286);
		\draw [style=c1, bend left=15] (286) to (307);
		\draw [style=c1, bend right, looseness=0.75] (306) to (289);
		\draw [style=c1, bend right, looseness=0.75] (289) to (311);
		\draw [style=c0] (304) to (312);
		\draw [style=c0] (312) to (313);
		\draw [style=c0] (312) to (282);
		\draw [style=c0] (315) to (305);
		\draw [style=c0] (315) to (314);
		\draw [style=c0] (315) to (283);
		\draw [style=c2] (313) to (280);
		\draw [style=c2] (280) to (314);
		\draw [style=c2] (314) to (284);
		\draw [style=c2] (284) to (313);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negator_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (18) at (-4, 1) {};
		\node [style=black dot] (19) at (-3, 1) {};
		\node [style=black dot] (20) at (-2, 1) {};
		\node [style=black dot] (21) at (-1, 1) {};
		\node [style=black dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=black dot] (31) at (-4, 3) {};
		\node [style=black dot] (32) at (-2, 3) {};
		\node [style=black dot] (33) at (-3, 4) {};
		\node [style=black dot] (35) at (-3, 2.5) {};
		\node [style=black dot] (37) at (-4, 2) {};
		\node [style=black dot] (38) at (-2, 2) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (58) at (-5.5, 2) {$G_1$};
		\node [style=black dot] (59) at (-4, -4) {};
		\node [style=black dot] (60) at (-3, -4) {};
		\node [style=black dot] (61) at (-2, -4) {};
		\node [style=black dot] (62) at (-1, -4) {};
		\node [style=black dot] (63) at (-1, -4) {};
		\node [style=none] (64) at (-4.5, -4) {};
		\node [style=none] (65) at (-4, -4.5) {};
		\node [style=none] (66) at (-3, -4.5) {};
		\node [style=none] (67) at (-2, -4.5) {};
		\node [style=none] (68) at (-1, -4.5) {};
		\node [style=none] (69) at (-0.5, -4) {};
		\node [style=black dot] (70) at (-4, -2) {};
		\node [style=black dot] (71) at (-2, -2) {};
		\node [style=black dot] (72) at (-3, -1) {};
		\node [style=black dot] (73) at (-3, -2.5) {};
		\node [style=black dot] (74) at (-4, -3) {};
		\node [style=black dot] (75) at (-2, -3) {};
		\node [style=black dot] (76) at (1.5, -4) {};
		\node [style=black dot] (77) at (2.5, -4) {};
		\node [style=black dot] (78) at (3.5, -4) {};
		\node [style=black dot] (79) at (4.5, -4) {};
		\node [style=black dot] (80) at (4.5, -4) {};
		\node [style=none] (81) at (1, -4) {};
		\node [style=none] (82) at (1.5, -4.5) {};
		\node [style=none] (83) at (2.5, -4.5) {};
		\node [style=none] (84) at (3.5, -4.5) {};
		\node [style=none] (85) at (4.5, -4.5) {};
		\node [style=none] (86) at (5, -4) {};
		\node [style=black dot] (87) at (1.5, -2) {};
		\node [style=black dot] (88) at (3.5, -2) {};
		\node [style=black dot] (89) at (2.5, -1) {};
		\node [style=black dot] (90) at (2.5, -0.25) {};
		\node [style=black dot] (91) at (1.5, -3) {};
		\node [style=black dot] (92) at (3.5, -3) {};
		\node [style=none] (93) at (-5.5, -3.5) {$G_3$};
		\node [style=none] (247) at (-5.5, -8.5) {$G_5$};
		\node [style=black dot] (248) at (-4, -9) {};
		\node [style=black dot] (249) at (-3, -9) {};
		\node [style=black dot] (250) at (-2, -9) {};
		\node [style=black dot] (251) at (-1, -9) {};
		\node [style=black dot] (252) at (-1, -9) {};
		\node [style=none] (253) at (-4.5, -9) {};
		\node [style=none] (254) at (-4, -9.5) {};
		\node [style=none] (255) at (-3, -9.5) {};
		\node [style=none] (256) at (-2, -9.5) {};
		\node [style=none] (257) at (-1, -9.5) {};
		\node [style=none] (258) at (-0.5, -9) {};
		\node [style=black dot] (259) at (-4, -7) {};
		\node [style=black dot] (260) at (-2, -7) {};
		\node [style=black dot] (261) at (-3, -6) {};
		\node [style=black dot] (262) at (-1, -6) {};
		\node [style=black dot] (263) at (-4, -8) {};
		\node [style=black dot] (264) at (-2, -8) {};
		\node [style=black dot] (265) at (1.5, -9) {};
		\node [style=black dot] (266) at (2.5, -9) {};
		\node [style=black dot] (267) at (3.5, -9) {};
		\node [style=black dot] (268) at (4.5, -9) {};
		\node [style=black dot] (269) at (4.5, -9) {};
		\node [style=none] (270) at (1, -9) {};
		\node [style=none] (271) at (1.5, -9.5) {};
		\node [style=none] (272) at (2.5, -9.5) {};
		\node [style=none] (273) at (3.5, -9.5) {};
		\node [style=none] (274) at (4.5, -9.5) {};
		\node [style=none] (275) at (5, -9) {};
		\node [style=black dot] (276) at (1.5, -7) {};
		\node [style=black dot] (277) at (3.5, -7) {};
		\node [style=black dot] (278) at (2.5, -6) {};
		\node [style=black dot] (279) at (2.5, -5.25) {};
		\node [style=black dot] (280) at (1.5, -8) {};
		\node [style=black dot] (281) at (3.5, -8) {};
		\node [style=black dot] (282) at (-4, -14) {};
		\node [style=black dot] (283) at (-3, -14) {};
		\node [style=black dot] (284) at (-2, -14) {};
		\node [style=black dot] (285) at (-1, -14) {};
		\node [style=black dot] (286) at (-1, -14) {};
		\node [style=none] (287) at (-4.5, -14) {};
		\node [style=none] (288) at (-4, -14.5) {};
		\node [style=none] (289) at (-3, -14.5) {};
		\node [style=none] (290) at (-2, -14.5) {};
		\node [style=none] (291) at (-1, -14.5) {};
		\node [style=none] (292) at (-0.5, -14) {};
		\node [style=black dot] (293) at (-4, -12) {};
		\node [style=black dot] (294) at (-2, -12) {};
		\node [style=black dot] (295) at (-3, -11) {};
		\node [style=black dot] (296) at (-3, -12.5) {};
		\node [style=black dot] (297) at (-4, -13) {};
		\node [style=black dot] (298) at (-2, -13) {};
		\node [style=black dot] (299) at (1.5, -14) {};
		\node [style=black dot] (300) at (2.5, -14) {};
		\node [style=black dot] (301) at (3.5, -14) {};
		\node [style=black dot] (302) at (4.5, -14) {};
		\node [style=black dot] (303) at (4.5, -14) {};
		\node [style=none] (304) at (1, -14) {};
		\node [style=none] (305) at (1.5, -14.5) {};
		\node [style=none] (306) at (2.5, -14.5) {};
		\node [style=none] (307) at (3.5, -14.5) {};
		\node [style=none] (308) at (4.5, -14.5) {};
		\node [style=none] (309) at (5, -14) {};
		\node [style=black dot] (310) at (1.5, -12) {};
		\node [style=black dot] (311) at (3.5, -12) {};
		\node [style=black dot] (312) at (2.5, -11) {};
		\node [style=black dot] (313) at (2.5, -10.25) {};
		\node [style=black dot] (314) at (1.5, -13) {};
		\node [style=black dot] (315) at (3.5, -13) {};
		\node [style=none] (316) at (-5.5, -13.5) {$G_7$};
		\node [style=black dot] (351) at (-4, -19) {};
		\node [style=black dot] (352) at (-3, -19) {};
		\node [style=black dot] (353) at (-2, -19) {};
		\node [style=black dot] (354) at (-1, -19) {};
		\node [style=black dot] (355) at (-1, -19) {};
		\node [style=none] (356) at (-4.5, -19) {};
		\node [style=none] (357) at (-4, -19.5) {};
		\node [style=none] (358) at (-3, -19.5) {};
		\node [style=none] (359) at (-2, -19.5) {};
		\node [style=none] (360) at (-1, -19.5) {};
		\node [style=none] (361) at (-0.5, -19) {};
		\node [style=black dot] (362) at (-4, -17) {};
		\node [style=black dot] (363) at (-2, -17) {};
		\node [style=black dot] (364) at (-3, -16) {};
		\node [style=black dot] (365) at (-3, -17.5) {};
		\node [style=black dot] (366) at (-4, -18) {};
		\node [style=black dot] (367) at (-2, -18) {};
		\node [style=black dot] (368) at (1.5, -19) {};
		\node [style=black dot] (369) at (2.5, -19) {};
		\node [style=black dot] (370) at (3.5, -19) {};
		\node [style=black dot] (371) at (4.5, -19) {};
		\node [style=black dot] (372) at (4.5, -19) {};
		\node [style=none] (373) at (1, -19) {};
		\node [style=none] (374) at (1.5, -19.5) {};
		\node [style=none] (375) at (2.5, -19.5) {};
		\node [style=none] (376) at (3.5, -19.5) {};
		\node [style=none] (377) at (4.5, -19.5) {};
		\node [style=none] (378) at (5, -19) {};
		\node [style=black dot] (379) at (1.5, -17) {};
		\node [style=black dot] (380) at (3.5, -17) {};
		\node [style=black dot] (381) at (2.5, -16) {};
		\node [style=black dot] (382) at (2.5, -15.25) {};
		\node [style=black dot] (383) at (1.5, -18) {};
		\node [style=black dot] (384) at (3.5, -18) {};
		\node [style=none] (385) at (-5.5, -18) {$G_9$};
		\node [style=none] (420) at (-1.5, 3.75) {$H_1$};
		\node [style=black dot] (423) at (1.5, 1) {};
		\node [style=black dot] (424) at (2.5, 1) {};
		\node [style=black dot] (425) at (3.5, 1) {};
		\node [style=black dot] (426) at (4.5, 1) {};
		\node [style=black dot] (427) at (4.5, 1) {};
		\node [style=none] (428) at (1, 1) {};
		\node [style=none] (429) at (1.5, 0.5) {};
		\node [style=none] (430) at (2.5, 0.5) {};
		\node [style=none] (431) at (3.5, 0.5) {};
		\node [style=none] (432) at (4.5, 0.5) {};
		\node [style=none] (433) at (5, 1) {};
		\node [style=black dot] (434) at (1.5, 3) {};
		\node [style=black dot] (435) at (3.5, 3) {};
		\node [style=black dot] (436) at (2.5, 4) {};
		\node [style=black dot] (437) at (2.5, 4.75) {};
		\node [style=black dot] (438) at (1.5, 2) {};
		\node [style=black dot] (439) at (3.5, 2) {};
		\node [style=none] (440) at (4.75, 3.75) {$H_2$};
		\node [style=black dot] (441) at (-3, -7.5) {};
		\node [style=black dot] (442) at (14, 1) {};
		\node [style=black dot] (443) at (15, 1) {};
		\node [style=black dot] (444) at (16, 1) {};
		\node [style=black dot] (445) at (17, 1) {};
		\node [style=black dot] (446) at (17, 1) {};
		\node [style=none] (447) at (13.5, 1) {};
		\node [style=none] (448) at (14, 0.5) {};
		\node [style=none] (449) at (15, 0.5) {};
		\node [style=none] (450) at (16, 0.5) {};
		\node [style=none] (451) at (17, 0.5) {};
		\node [style=none] (452) at (17.5, 1) {};
		\node [style=black dot] (453) at (14, 3) {};
		\node [style=black dot] (454) at (16, 3) {};
		\node [style=black dot] (455) at (15, 4) {};
		\node [style=black dot] (456) at (15, 2.5) {};
		\node [style=black dot] (457) at (14, 2) {};
		\node [style=black dot] (458) at (16, 2) {};
		\node [style=none] (459) at (8, 1) {};
		\node [style=black dot] (461) at (8.5, 1) {};
		\node [style=black dot] (462) at (9.5, 1) {};
		\node [style=black dot] (463) at (10.5, 1) {};
		\node [style=black dot] (464) at (11.5, 1) {};
		\node [style=black dot] (465) at (11.5, 1) {};
		\node [style=none] (466) at (8, 1) {};
		\node [style=none] (467) at (8.5, 0.5) {};
		\node [style=none] (468) at (9.5, 0.5) {};
		\node [style=none] (469) at (10.5, 0.5) {};
		\node [style=none] (470) at (11.5, 0.5) {};
		\node [style=none] (471) at (12, 1) {};
		\node [style=black dot] (472) at (8.5, 3) {};
		\node [style=black dot] (473) at (10.5, 3) {};
		\node [style=black dot] (474) at (9.5, 4) {};
		\node [style=black dot] (475) at (9.5, 4.75) {};
		\node [style=black dot] (476) at (8.5, 2) {};
		\node [style=black dot] (477) at (10.5, 2) {};
		\node [style=black dot] (478) at (14, -4) {};
		\node [style=black dot] (479) at (15, -4) {};
		\node [style=black dot] (480) at (16, -4) {};
		\node [style=black dot] (481) at (17, -4) {};
		\node [style=black dot] (482) at (17, -4) {};
		\node [style=none] (483) at (13.5, -4) {};
		\node [style=none] (484) at (14, -4.5) {};
		\node [style=none] (485) at (15, -4.5) {};
		\node [style=none] (486) at (16, -4.5) {};
		\node [style=none] (487) at (17, -4.5) {};
		\node [style=none] (488) at (17.5, -4) {};
		\node [style=black dot] (489) at (14, -2) {};
		\node [style=black dot] (490) at (16, -2) {};
		\node [style=black dot] (491) at (15, -1) {};
		\node [style=black dot] (492) at (15, -2.5) {};
		\node [style=black dot] (493) at (14, -3) {};
		\node [style=black dot] (494) at (16, -3) {};
		\node [style=none] (495) at (8, -4) {};
		\node [style=black dot] (496) at (8.5, -4) {};
		\node [style=black dot] (497) at (9.5, -4) {};
		\node [style=black dot] (498) at (10.5, -4) {};
		\node [style=black dot] (499) at (11.5, -4) {};
		\node [style=black dot] (500) at (11.5, -4) {};
		\node [style=none] (501) at (8, -4) {};
		\node [style=none] (502) at (8.5, -4.5) {};
		\node [style=none] (503) at (9.5, -4.5) {};
		\node [style=none] (504) at (10.5, -4.5) {};
		\node [style=none] (505) at (11.5, -4.5) {};
		\node [style=none] (506) at (12, -4) {};
		\node [style=black dot] (507) at (8.5, -2) {};
		\node [style=black dot] (508) at (10.5, -2) {};
		\node [style=black dot] (509) at (9.5, -1) {};
		\node [style=black dot] (510) at (9.5, -0.25) {};
		\node [style=black dot] (511) at (8.5, -3) {};
		\node [style=black dot] (512) at (10.5, -3) {};
		\node [style=none] (513) at (0.25, 5.5) {$\Sigma_1$};
		\node [style=none] (514) at (12.75, 5.5) {$\Sigma_2$};
		\node [style=black dot] (515) at (14, -9) {};
		\node [style=black dot] (516) at (15, -9) {};
		\node [style=black dot] (517) at (16, -9) {};
		\node [style=black dot] (518) at (17, -9) {};
		\node [style=black dot] (519) at (17, -9) {};
		\node [style=none] (520) at (13.5, -9) {};
		\node [style=none] (521) at (14, -9.5) {};
		\node [style=none] (522) at (15, -9.5) {};
		\node [style=none] (523) at (16, -9.5) {};
		\node [style=none] (524) at (17, -9.5) {};
		\node [style=none] (525) at (17.5, -9) {};
		\node [style=black dot] (526) at (14, -7) {};
		\node [style=black dot] (527) at (16, -7) {};
		\node [style=black dot] (528) at (15, -6) {};
		\node [style=black dot] (529) at (15, -7.5) {};
		\node [style=black dot] (530) at (14, -8) {};
		\node [style=black dot] (531) at (16, -8) {};
		\node [style=none] (532) at (8, -9) {};
		\node [style=black dot] (533) at (8.5, -9) {};
		\node [style=black dot] (534) at (9.5, -9) {};
		\node [style=black dot] (535) at (10.5, -9) {};
		\node [style=black dot] (536) at (11.5, -9) {};
		\node [style=black dot] (537) at (11.5, -9) {};
		\node [style=none] (538) at (8, -9) {};
		\node [style=none] (539) at (8.5, -9.5) {};
		\node [style=none] (540) at (9.5, -9.5) {};
		\node [style=none] (541) at (10.5, -9.5) {};
		\node [style=none] (542) at (11.5, -9.5) {};
		\node [style=none] (543) at (12, -9) {};
		\node [style=black dot] (544) at (8.5, -7) {};
		\node [style=black dot] (545) at (10.5, -7) {};
		\node [style=black dot] (546) at (9.5, -6) {};
		\node [style=black dot] (547) at (9.5, -5.25) {};
		\node [style=black dot] (548) at (8.5, -8) {};
		\node [style=black dot] (549) at (10.5, -8) {};
		\node [style=black dot] (550) at (9.5, -7.25) {};
		\node [style=black dot] (551) at (14, -14) {};
		\node [style=black dot] (552) at (15, -14) {};
		\node [style=black dot] (553) at (16, -14) {};
		\node [style=black dot] (554) at (17, -14) {};
		\node [style=black dot] (555) at (17, -14) {};
		\node [style=none] (556) at (13.5, -14) {};
		\node [style=none] (557) at (14, -14.5) {};
		\node [style=none] (558) at (15, -14.5) {};
		\node [style=none] (559) at (16, -14.5) {};
		\node [style=none] (560) at (17, -14.5) {};
		\node [style=none] (561) at (17.5, -14) {};
		\node [style=black dot] (562) at (14, -12) {};
		\node [style=black dot] (563) at (16, -12) {};
		\node [style=black dot] (564) at (15, -11) {};
		\node [style=black dot] (565) at (15, -12.5) {};
		\node [style=black dot] (566) at (14, -13) {};
		\node [style=black dot] (567) at (16, -13) {};
		\node [style=none] (568) at (8, -14) {};
		\node [style=black dot] (569) at (8.5, -14) {};
		\node [style=black dot] (570) at (9.5, -14) {};
		\node [style=black dot] (571) at (10.5, -14) {};
		\node [style=black dot] (572) at (11.5, -14) {};
		\node [style=black dot] (573) at (11.5, -14) {};
		\node [style=none] (574) at (8, -14) {};
		\node [style=none] (575) at (8.5, -14.5) {};
		\node [style=none] (576) at (9.5, -14.5) {};
		\node [style=none] (577) at (10.5, -14.5) {};
		\node [style=none] (578) at (11.5, -14.5) {};
		\node [style=none] (579) at (12, -14) {};
		\node [style=black dot] (580) at (8.5, -12) {};
		\node [style=black dot] (581) at (10.5, -12) {};
		\node [style=black dot] (582) at (9.5, -11) {};
		\node [style=black dot] (583) at (9.5, -10.25) {};
		\node [style=black dot] (584) at (8.5, -13) {};
		\node [style=black dot] (585) at (10.5, -13) {};
		\node [style=black dot] (586) at (14, -19) {};
		\node [style=black dot] (587) at (15, -19) {};
		\node [style=black dot] (588) at (16, -19) {};
		\node [style=black dot] (589) at (17, -19) {};
		\node [style=black dot] (590) at (17, -19) {};
		\node [style=none] (591) at (13.5, -19) {};
		\node [style=none] (592) at (14, -19.5) {};
		\node [style=none] (593) at (15, -19.5) {};
		\node [style=none] (594) at (16, -19.5) {};
		\node [style=none] (595) at (17, -19.5) {};
		\node [style=none] (596) at (17.5, -19) {};
		\node [style=black dot] (597) at (14, -17) {};
		\node [style=black dot] (598) at (16, -17) {};
		\node [style=black dot] (599) at (15, -16) {};
		\node [style=black dot] (600) at (15, -17.5) {};
		\node [style=black dot] (601) at (14, -18) {};
		\node [style=black dot] (602) at (16, -18) {};
		\node [style=none] (603) at (8, -19) {};
		\node [style=black dot] (604) at (8.5, -19) {};
		\node [style=black dot] (605) at (9.5, -19) {};
		\node [style=black dot] (606) at (10.5, -19) {};
		\node [style=black dot] (607) at (11.5, -19) {};
		\node [style=black dot] (608) at (11.5, -19) {};
		\node [style=none] (609) at (8, -19) {};
		\node [style=none] (610) at (8.5, -19.5) {};
		\node [style=none] (611) at (9.5, -19.5) {};
		\node [style=none] (612) at (10.5, -19.5) {};
		\node [style=none] (613) at (11.5, -19.5) {};
		\node [style=none] (614) at (12, -19) {};
		\node [style=black dot] (615) at (8.5, -17) {};
		\node [style=black dot] (616) at (10.5, -17) {};
		\node [style=black dot] (617) at (9.5, -16) {};
		\node [style=black dot] (618) at (9.5, -15.25) {};
		\node [style=black dot] (619) at (8.5, -18) {};
		\node [style=black dot] (620) at (10.5, -18) {};
		\node [style=medium back] (623) at (0.25, -5.5) {};
		\node [style=none] (624) at (0.25, -5.5) {$g$};
		\node [style=none] (626) at (-1, -5.25) {$w'$};
		\node [style=none] (627) at (-5.5, 1) {$\cong V_m$};
		\node [style=none] (628) at (-5.5, -19) {$\cong V_m$};
		\node [style=none] (630) at (-3, -8.25) {$w$};
		\node [style=none] (631) at (9, -4.75) {$w$};
		\node [style=medium back] (632) at (-2, -5.75) {};
		\node [style=none] (633) at (-2, -5.75) {$a$};
		\node [style=medium back] (634) at (-1.25, -7) {};
		\node [style=none] (635) at (-1.25, -7) {$b$};
		\node [style=none] (636) at (14, -8.5) {};
		\node [style=none] (637) at (10.25, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (22) to (18);
		\draw [style=c0] (18) to (23.center);
		\draw [style=c0] (18) to (24.center);
		\draw [style=c0] (19) to (25.center);
		\draw [style=c0] (20) to (26.center);
		\draw [style=c0] (22) to (27.center);
		\draw [style=c0] (22) to (28.center);
		\draw [style=c0] (31) to (18);
		\draw [style=c0] (32) to (20);
		\draw [style=c0] (31) to (33);
		\draw [style=c0] (33) to (32);
		\draw [style=c0] (37) to (35);
		\draw [style=c0] (35) to (38);
		\draw [style=c0] (35) to (33);
		\draw [style=c0] (63) to (59);
		\draw [style=c0] (59) to (64.center);
		\draw [style=c0] (59) to (65.center);
		\draw [style=c0] (60) to (66.center);
		\draw [style=c0] (61) to (67.center);
		\draw [style=c0] (63) to (68.center);
		\draw [style=c0] (63) to (69.center);
		\draw [style=c0] (70) to (59);
		\draw [style=c0] (70) to (72);
		\draw [style=c0] (72) to (71);
		\draw [style=c0] (74) to (73);
		\draw [style=c0] (73) to (75);
		\draw [style=c0] (73) to (72);
		\draw [style=c0] (80) to (76);
		\draw [style=c0] (76) to (81.center);
		\draw [style=c0] (76) to (82.center);
		\draw [style=c0] (77) to (83.center);
		\draw [style=c0] (78) to (84.center);
		\draw [style=c0] (80) to (85.center);
		\draw [style=c0] (80) to (86.center);
		\draw [style=c0] (88) to (78);
		\draw [style=c0] (87) to (89);
		\draw [style=c0] (89) to (88);
		\draw [style=c0, bend left=60, looseness=1.25] (91) to (90);
		\draw [style=c0, bend left=60, looseness=1.25] (90) to (92);
		\draw [style=c0] (90) to (89);
		\draw [style=d1] (28.center) to (44.center);
		\draw [style=d1] (69.center) to (81.center);
		\draw [style=c1] (75) to (91);
		\draw [style=c0] (71) to (75);
		\draw [style=c0] (87) to (91);
		\draw [style=c2] (75) to (61);
		\draw [style=c2] (91) to (76);
		\draw [style=c0] (252) to (248);
		\draw [style=c0] (248) to (253.center);
		\draw [style=c0] (248) to (254.center);
		\draw [style=c0] (249) to (255.center);
		\draw [style=c0] (250) to (256.center);
		\draw [style=c0] (252) to (257.center);
		\draw [style=c0] (252) to (258.center);
		\draw [style=c0] (259) to (248);
		\draw [style=c0] (259) to (261);
		\draw [style=c0] (261) to (260);
		\draw [style=c3, bend left, looseness=0.75] (262) to (264);
		\draw [style=c3, bend left=330, looseness=0.75] (262) to (261);
		\draw [style=c0] (269) to (265);
		\draw [style=c0] (265) to (270.center);
		\draw [style=c0] (265) to (271.center);
		\draw [style=c0] (266) to (272.center);
		\draw [style=c0] (267) to (273.center);
		\draw [style=c0] (269) to (274.center);
		\draw [style=c0] (269) to (275.center);
		\draw [style=c0] (277) to (267);
		\draw [style=c0] (276) to (278);
		\draw [style=c0] (278) to (277);
		\draw [style=c0, bend left=60, looseness=1.25] (280) to (279);
		\draw [style=c0, bend left=60, looseness=1.25] (279) to (281);
		\draw [style=c0] (279) to (278);
		\draw [style=d1] (258.center) to (270.center);
		\draw [style=c0] (260) to (264);
		\draw [style=c0] (276) to (280);
		\draw [style=c0] (264) to (280);
		\draw [style=c3, bend left=15] (262) to (279);
		\draw [style=c0] (286) to (282);
		\draw [style=c0] (282) to (287.center);
		\draw [style=c0] (282) to (288.center);
		\draw [style=c0] (283) to (289.center);
		\draw [style=c0] (284) to (290.center);
		\draw [style=c0] (286) to (291.center);
		\draw [style=c0] (286) to (292.center);
		\draw [style=c0] (293) to (282);
		\draw [style=c0] (293) to (295);
		\draw [style=c0] (295) to (294);
		\draw [style=c0] (297) to (296);
		\draw [style=c0] (296) to (298);
		\draw [style=c0] (296) to (295);
		\draw [style=c0] (303) to (299);
		\draw [style=c0] (299) to (304.center);
		\draw [style=c0] (299) to (305.center);
		\draw [style=c0] (300) to (306.center);
		\draw [style=c0] (301) to (307.center);
		\draw [style=c0] (303) to (308.center);
		\draw [style=c0] (303) to (309.center);
		\draw [style=c0] (311) to (301);
		\draw [style=c0] (310) to (312);
		\draw [style=c0] (312) to (311);
		\draw [style=c0, bend left=60, looseness=1.25] (314) to (313);
		\draw [style=c0, bend left=60, looseness=1.25] (313) to (315);
		\draw [style=c0] (313) to (312);
		\draw [style=d1] (292.center) to (304.center);
		\draw [style=c0] (294) to (298);
		\draw [style=c0] (310) to (314);
		\draw [style=c2] (298) to (314);
		\draw [style=c1] (298) to (284);
		\draw [style=c1] (314) to (299);
		\draw [style=c0] (355) to (351);
		\draw [style=c0] (351) to (356.center);
		\draw [style=c0] (351) to (357.center);
		\draw [style=c0] (352) to (358.center);
		\draw [style=c0] (353) to (359.center);
		\draw [style=c0] (355) to (360.center);
		\draw [style=c0] (355) to (361.center);
		\draw [style=c0] (362) to (351);
		\draw [style=c0] (363) to (353);
		\draw [style=c0] (362) to (364);
		\draw [style=c0] (364) to (363);
		\draw [style=c0] (366) to (365);
		\draw [style=c0] (365) to (367);
		\draw [style=c0] (365) to (364);
		\draw [style=c0] (372) to (368);
		\draw [style=c0] (368) to (373.center);
		\draw [style=c0] (368) to (374.center);
		\draw [style=c0] (369) to (375.center);
		\draw [style=c0] (370) to (376.center);
		\draw [style=c0] (372) to (377.center);
		\draw [style=c0] (372) to (378.center);
		\draw [style=c0] (379) to (368);
		\draw [style=c0] (380) to (370);
		\draw [style=c0] (379) to (381);
		\draw [style=c0] (381) to (380);
		\draw [style=c0, bend left=60, looseness=1.25] (383) to (382);
		\draw [style=c0, bend left=60, looseness=1.25] (382) to (384);
		\draw [style=c0] (382) to (381);
		\draw [style=d1] (361.center) to (373.center);
		\draw [style=c0] (427) to (423);
		\draw [style=c0] (423) to (428.center);
		\draw [style=c0] (423) to (429.center);
		\draw [style=c0] (424) to (430.center);
		\draw [style=c0] (425) to (431.center);
		\draw [style=c0] (427) to (432.center);
		\draw [style=c0] (427) to (433.center);
		\draw [style=c0] (434) to (423);
		\draw [style=c0] (435) to (425);
		\draw [style=c0] (434) to (436);
		\draw [style=c0] (436) to (435);
		\draw [style=c0, bend left=60, looseness=1.25] (438) to (437);
		\draw [style=c0, bend left=60, looseness=1.25] (437) to (439);
		\draw [style=c0] (437) to (436);
		\draw [style=c0] (263) to (441);
		\draw [style=c0] (441) to (261);
		\draw [style=c0] (441) to (264);
		\draw [style=c0] (446) to (442);
		\draw [style=c0] (442) to (447.center);
		\draw [style=c0] (442) to (448.center);
		\draw [style=c0] (443) to (449.center);
		\draw [style=c0] (444) to (450.center);
		\draw [style=c0] (446) to (451.center);
		\draw [style=c0] (446) to (452.center);
		\draw [style=c0] (453) to (442);
		\draw [style=c0] (454) to (444);
		\draw [style=c0] (453) to (455);
		\draw [style=c0] (455) to (454);
		\draw [style=c0] (457) to (456);
		\draw [style=c0] (456) to (458);
		\draw [style=c0] (456) to (455);
		\draw [style=c0] (465) to (461);
		\draw [style=c0] (461) to (466.center);
		\draw [style=c0] (461) to (467.center);
		\draw [style=c0] (462) to (468.center);
		\draw [style=c0] (463) to (469.center);
		\draw [style=c0] (465) to (470.center);
		\draw [style=c0] (465) to (471.center);
		\draw [style=c0] (472) to (461);
		\draw [style=c0] (473) to (463);
		\draw [style=c0] (472) to (474);
		\draw [style=c0] (474) to (473);
		\draw [style=c0, bend left=60, looseness=1.25] (476) to (475);
		\draw [style=c0, bend left=60, looseness=1.25] (475) to (477);
		\draw [style=c0] (475) to (474);
		\draw [style=c0] (482) to (478);
		\draw [style=c0] (478) to (483.center);
		\draw [style=c0] (478) to (484.center);
		\draw [style=c0] (479) to (485.center);
		\draw [style=c0] (480) to (486.center);
		\draw [style=c0] (482) to (487.center);
		\draw [style=c0] (482) to (488.center);
		\draw [style=c0] (490) to (480);
		\draw [style=c0] (489) to (491);
		\draw [style=c0] (491) to (490);
		\draw [style=c0] (493) to (492);
		\draw [style=c0] (492) to (494);
		\draw [style=c0] (492) to (491);
		\draw [style=c0] (500) to (496);
		\draw [style=c0] (496) to (501.center);
		\draw [style=c0] (496) to (502.center);
		\draw [style=c0] (497) to (503.center);
		\draw [style=c0] (498) to (504.center);
		\draw [style=c0] (500) to (505.center);
		\draw [style=c0] (500) to (506.center);
		\draw [style=c0] (507) to (496);
		\draw [style=c0] (507) to (509);
		\draw [style=c0] (509) to (508);
		\draw [style=c0, bend left=60, looseness=1.25] (511) to (510);
		\draw [style=c0, bend left=60, looseness=1.25] (510) to (512);
		\draw [style=c0] (510) to (509);
		\draw [style=d1] (471.center) to (447.center);
		\draw [style=d1] (506.center) to (483.center);
		\draw [style=c1] (512) to (493);
		\draw [style=c2] (512) to (498);
		\draw [style=c2] (493) to (478);
		\draw [style=c0] (508) to (512);
		\draw [style=c0] (489) to (493);
		\draw [style=c0] (519) to (515);
		\draw [style=c0] (515) to (520.center);
		\draw [style=c0] (515) to (521.center);
		\draw [style=c0] (516) to (522.center);
		\draw [style=c0] (517) to (523.center);
		\draw [style=c0] (519) to (524.center);
		\draw [style=c0] (519) to (525.center);
		\draw [style=c0] (527) to (517);
		\draw [style=c0] (526) to (528);
		\draw [style=c0] (528) to (527);
		\draw [style=c0] (530) to (529);
		\draw [style=c0] (529) to (531);
		\draw [style=c0] (529) to (528);
		\draw [style=c0] (537) to (533);
		\draw [style=c0] (533) to (538.center);
		\draw [style=c0] (533) to (539.center);
		\draw [style=c0] (534) to (540.center);
		\draw [style=c0] (535) to (541.center);
		\draw [style=c0] (537) to (542.center);
		\draw [style=c0] (537) to (543.center);
		\draw [style=c0] (544) to (533);
		\draw [style=c0] (544) to (546);
		\draw [style=c0] (546) to (545);
		\draw [style=c0, bend left=60, looseness=1.25] (548) to (547);
		\draw [style=c0, bend left=60, looseness=1.25] (547) to (549);
		\draw [style=c0] (547) to (546);
		\draw [style=d1] (543.center) to (520.center);
		\draw [style=c0] (549) to (530);
		\draw [style=c0] (545) to (549);
		\draw [style=c0] (526) to (530);
		\draw [style=c3, bend left=15] (550) to (546);
		\draw [style=c3, bend right=15] (550) to (549);
		\draw [style=c0] (555) to (551);
		\draw [style=c0] (551) to (556.center);
		\draw [style=c0] (551) to (557.center);
		\draw [style=c0] (552) to (558.center);
		\draw [style=c0] (553) to (559.center);
		\draw [style=c0] (555) to (560.center);
		\draw [style=c0] (555) to (561.center);
		\draw [style=c0] (563) to (553);
		\draw [style=c0] (562) to (564);
		\draw [style=c0] (564) to (563);
		\draw [style=c0] (566) to (565);
		\draw [style=c0] (565) to (567);
		\draw [style=c0] (565) to (564);
		\draw [style=c0] (573) to (569);
		\draw [style=c0] (569) to (574.center);
		\draw [style=c0] (569) to (575.center);
		\draw [style=c0] (570) to (576.center);
		\draw [style=c0] (571) to (577.center);
		\draw [style=c0] (573) to (578.center);
		\draw [style=c0] (573) to (579.center);
		\draw [style=c0] (580) to (569);
		\draw [style=c0] (580) to (582);
		\draw [style=c0] (582) to (581);
		\draw [style=c0, bend left=60, looseness=1.25] (584) to (583);
		\draw [style=c0, bend left=60, looseness=1.25] (583) to (585);
		\draw [style=c0] (583) to (582);
		\draw [style=d1] (579.center) to (556.center);
		\draw [style=c2] (585) to (566);
		\draw [style=c1] (585) to (571);
		\draw [style=c1] (566) to (551);
		\draw [style=c0] (581) to (585);
		\draw [style=c0] (562) to (566);
		\draw [style=c0] (590) to (586);
		\draw [style=c0] (586) to (591.center);
		\draw [style=c0] (586) to (592.center);
		\draw [style=c0] (587) to (593.center);
		\draw [style=c0] (588) to (594.center);
		\draw [style=c0] (590) to (595.center);
		\draw [style=c0] (590) to (596.center);
		\draw [style=c0] (597) to (586);
		\draw [style=c0] (598) to (588);
		\draw [style=c0] (597) to (599);
		\draw [style=c0] (599) to (598);
		\draw [style=c0] (601) to (600);
		\draw [style=c0] (600) to (602);
		\draw [style=c0] (600) to (599);
		\draw [style=c0] (608) to (604);
		\draw [style=c0] (604) to (609.center);
		\draw [style=c0] (604) to (610.center);
		\draw [style=c0] (605) to (611.center);
		\draw [style=c0] (606) to (612.center);
		\draw [style=c0] (608) to (613.center);
		\draw [style=c0] (608) to (614.center);
		\draw [style=c0] (615) to (604);
		\draw [style=c0] (616) to (606);
		\draw [style=c0] (615) to (617);
		\draw [style=c0] (617) to (616);
		\draw [style=c0, bend left=60, looseness=1.25] (619) to (618);
		\draw [style=c0, bend left=60, looseness=1.25] (618) to (620);
		\draw [style=c0] (618) to (617);
		\draw [style=d1] (614.center) to (591.center);
		\draw [style=c3, bend right=60, looseness=1.50] (550) to (637.center);
		\draw [style=c3] (637.center) to (636.center);
		\draw [style=c3, bend right=45, looseness=1.25] (636.center) to (529);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parity_obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.5, 0) {$\succeq$};
		\node [style=black dot] (87) at (-10, 0) {};
		\node [style=black dot] (88) at (-12.5, 0) {};
		\node [style=black dot] (89) at (-10, 1.5) {};
		\node [style=black dot] (90) at (-12.5, 2) {};
		\node [style=black dot] (91) at (-12.5, -2) {};
		\node [style=black dot] (92) at (-10, -1.5) {};
		\node [style=black dot] (93) at (-8, 4) {};
		\node [style=black dot] (94) at (-8, -4) {};
		\node [style=black dot] (95) at (-7, 0) {};
		\node [style=black dot] (96) at (-4.5, 0) {};
		\node [style=none] (101) at (-0.5, 0) {$x$};
		\node [style=black dot] (103) at (-1.25, 0) {};
		\node [style=black dot] (104) at (0, 1.5) {};
		\node [style=black dot] (105) at (-2.5, 2) {};
		\node [style=black dot] (106) at (-2.5, -2) {};
		\node [style=black dot] (107) at (0, -1.5) {};
		\node [style=black dot] (108) at (2, 4) {};
		\node [style=black dot] (109) at (2, -4) {};
		\node [style=black dot] (110) at (3, 0) {};
		\node [style=black dot] (111) at (5.5, 0) {};
		\node [style=black dot] (116) at (10, 0) {};
		\node [style=black dot] (117) at (7.5, 0) {};
		\node [style=black dot] (118) at (10, 1.5) {};
		\node [style=black dot] (119) at (7.5, 2) {};
		\node [style=black dot] (120) at (7.5, -2) {};
		\node [style=black dot] (121) at (10, -1.5) {};
		\node [style=black dot] (122) at (12, 4) {};
		\node [style=black dot] (123) at (12, -4) {};
		\node [style=black dot] (124) at (13, 0) {};
		\node [style=black dot] (125) at (15.5, 0) {};
		\node [style=none] (127) at (6.5, 0) {$\preceq$};
		\node [style=small back] (132) at (-10.25, 3) {};
		\node [style=none] (133) at (-10.25, 3) {$1$};
		\node [style=small back] (134) at (-9.25, 2.5) {};
		\node [style=none] (135) at (-9.25, 2.5) {$2$};
		\node [style=small back] (136) at (-0.25, 3) {};
		\node [style=none] (137) at (-0.25, 3) {$1$};
		\node [style=small back] (138) at (0.75, 2.5) {};
		\node [style=none] (139) at (0.75, 2.5) {$2$};
		\node [style=small back] (140) at (-10.25, -3) {};
		\node [style=none] (141) at (-10.25, -3) {$3$};
		\node [style=small back] (142) at (-9.25, -2.5) {};
		\node [style=none] (143) at (-9.25, -2.5) {$4$};
		\node [style=small back] (144) at (-0.25, -3) {};
		\node [style=none] (145) at (-0.25, -3) {$3$};
		\node [style=small back] (146) at (0.75, -2.5) {};
		\node [style=none] (147) at (0.75, -2.5) {$4$};
		\node [style=small back] (148) at (-11.25, 0) {};
		\node [style=none] (149) at (-11.25, 0) {$5$};
		\node [style=small back] (150) at (9.75, 3) {};
		\node [style=none] (151) at (9.75, 3) {$1$};
		\node [style=small back] (152) at (10.75, 2.5) {};
		\node [style=none] (153) at (10.75, 2.5) {$2$};
		\node [style=small back] (154) at (9.75, -3) {};
		\node [style=none] (155) at (9.75, -3) {$4$};
		\node [style=small back] (156) at (10.75, -2.5) {};
		\node [style=none] (157) at (10.75, -2.5) {$3$};
		\node [style=small back] (158) at (8.75, 0) {};
		\node [style=none] (159) at (8.75, 0) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (90) to (89);
		\draw [style=c0] (92) to (91);
		\draw [style=c0] (88) to (87);
		\draw [style=c0] (89) to (92);
		\draw [style=c0] (91) to (90);
		\draw [style=c0] (90) to (93);
		\draw [style=c0] (93) to (89);
		\draw [style=c0] (92) to (94);
		\draw [style=c0] (94) to (91);
		\draw [style=c0] (93) to (95);
		\draw [style=c0] (96) to (93);
		\draw [style=c0] (96) to (95);
		\draw [style=c0] (95) to (94);
		\draw [style=c0] (96) to (94);
		\draw [style=c0] (105) to (104);
		\draw [style=c0] (107) to (106);
		\draw [style=c0] (105) to (108);
		\draw [style=c0] (108) to (104);
		\draw [style=c0] (107) to (109);
		\draw [style=c0] (109) to (106);
		\draw [style=c0] (108) to (110);
		\draw [style=c0] (111) to (108);
		\draw [style=c0] (111) to (110);
		\draw [style=c0] (110) to (109);
		\draw [style=c0] (111) to (109);
		\draw [style=c0] (105) to (103);
		\draw [style=c0] (103) to (106);
		\draw [style=c0] (103) to (107);
		\draw [style=c0] (103) to (104);
		\draw [style=c0] (119) to (118);
		\draw [style=c0] (121) to (120);
		\draw [style=c0] (117) to (116);
		\draw [style=c0] (118) to (121);
		\draw [style=c0] (120) to (119);
		\draw [style=c0] (119) to (122);
		\draw [style=c0] (122) to (118);
		\draw [style=c0] (121) to (123);
		\draw [style=c0] (123) to (120);
		\draw [style=c0] (122) to (124);
		\draw [style=c0] (125) to (122);
		\draw [style=c0] (125) to (124);
		\draw [style=c0] (124) to (123);
		\draw [style=c0] (125) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofstrat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (610) at (-8.25, 0.5) {};
		\node [style=none] (611) at (-6.75, -0.5) {};
		\node [style=none] (612) at (-2.25, 0.5) {};
		\node [style=none] (613) at (-0.75, -0.75) {};
		\node [style=none] (614) at (0.75, -0.75) {};
		\node [style=none] (615) at (2.25, 0.5) {};
		\node [style=none] (616) at (3.75, 0.5) {};
		\node [style=none] (617) at (5.25, -0.5) {};
		\node [style=none] (618) at (-5.25, -0.5) {};
		\node [style=none] (619) at (-3.75, 0.5) {};
		\node [style=none] (620) at (6.75, -0.5) {};
		\node [style=none] (621) at (8.25, 0.5) {};
		\node [style=none] (622) at (-6.5, -1) {};
		\node [style=none] (623) at (-5.5, -1) {};
		\node [style=none] (624) at (-9.5, 1) {};
		\node [style=none] (625) at (-8.5, 1) {};
		\node [style=none] (626) at (-3.5, 1) {};
		\node [style=none] (627) at (-2.5, 1) {};
		\node [style=none] (628) at (-0.5, -1.25) {};
		\node [style=none] (629) at (0.5, -1.25) {};
		\node [style=none] (630) at (5.5, -1) {};
		\node [style=none] (631) at (6.5, -1) {};
		\node [style=none] (632) at (8.5, 1) {};
		\node [style=none] (633) at (9.5, 1) {};
		\node [style=none] (634) at (2.5, 1) {};
		\node [style=none] (635) at (3.5, 1) {};
		\node [style=none] (636) at (-9, 1) {$G_1$};
		\node [style=none] (637) at (-6, -1) {$G_2$};
		\node [style=none] (638) at (-3, 1) {$G_3$};
		\node [style=none] (639) at (0, -1.25) {$G_4$};
		\node [style=none] (640) at (3, 1) {$G_5$};
		\node [style=none] (641) at (6, -1) {$G_6$};
		\node [style=none] (642) at (9, 1) {$G_7$};
		\node [style=none] (643) at (-10, 3) {};
		\node [style=none] (644) at (-10, -3) {};
		\node [style=none] (645) at (10, 3) {};
		\node [style=none] (646) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (610.center) to (611.center);
		\draw [style=c0 arrow] (619.center) to (618.center);
		\draw [style=c0 arrow] (612.center) to (613.center);
		\draw [style=c0 arrow] (615.center) to (614.center);
		\draw [style=c0 arrow] (616.center) to (617.center);
		\draw [style=c0 arrow] (621.center) to (620.center);
		\draw [style=c0, bend right=90, looseness=1.75] (622.center) to (623.center);
		\draw [style=c0, bend right=90, looseness=1.75] (623.center) to (622.center);
		\draw [style=c0, bend right=90, looseness=1.75] (624.center) to (625.center);
		\draw [style=c0, bend right=90, looseness=1.75] (625.center) to (624.center);
		\draw [style=c0, bend right=90, looseness=1.75] (626.center) to (627.center);
		\draw [style=c0, bend right=90, looseness=1.75] (627.center) to (626.center);
		\draw [style=c0, bend right=90, looseness=1.75] (628.center) to (629.center);
		\draw [style=c0, bend right=90, looseness=1.75] (629.center) to (628.center);
		\draw [style=c0, bend right=90, looseness=1.75] (630.center) to (631.center);
		\draw [style=c0, bend right=90, looseness=1.75] (631.center) to (630.center);
		\draw [style=c0, bend right=90, looseness=1.75] (632.center) to (633.center);
		\draw [style=c0, bend right=90, looseness=1.75] (633.center) to (632.center);
		\draw [style=c0, bend right=90, looseness=1.75] (634.center) to (635.center);
		\draw [style=c0, bend right=90, looseness=1.75] (635.center) to (634.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofstrat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (610) at (-8.25, 0.5) {};
		\node [style=none] (611) at (-6.75, -0.5) {};
		\node [style=none] (612) at (-2.25, 0.5) {};
		\node [style=none] (613) at (-0.75, -0.75) {};
		\node [style=none] (614) at (0.75, -0.75) {};
		\node [style=none] (615) at (2.25, 0.5) {};
		\node [style=none] (616) at (3.75, 0.5) {};
		\node [style=none] (617) at (5.25, -0.5) {};
		\node [style=none] (618) at (-5.25, -0.5) {};
		\node [style=none] (619) at (-3.75, 0.5) {};
		\node [style=none] (620) at (6.75, -0.5) {};
		\node [style=none] (621) at (8.25, 0.5) {};
		\node [style=none] (622) at (-6.5, -1) {};
		\node [style=none] (623) at (-5.5, -1) {};
		\node [style=none] (624) at (-9.5, 1) {};
		\node [style=none] (625) at (-8.5, 1) {};
		\node [style=none] (626) at (-3.5, 1) {};
		\node [style=none] (627) at (-2.5, 1) {};
		\node [style=none] (628) at (-0.5, -1.25) {};
		\node [style=none] (629) at (0.5, -1.25) {};
		\node [style=none] (630) at (5.5, -1) {};
		\node [style=none] (631) at (6.5, -1) {};
		\node [style=none] (632) at (8.5, 1) {};
		\node [style=none] (633) at (9.5, 1) {};
		\node [style=none] (634) at (2.5, 1) {};
		\node [style=none] (635) at (3.5, 1) {};
		\node [style=none] (636) at (-9, 1) {$G_1$};
		\node [style=none] (637) at (-6, -1) {$G_2$};
		\node [style=none] (638) at (-3, 1) {$G_3$};
		\node [style=none] (639) at (0, -1.25) {$G_4$};
		\node [style=none] (640) at (3, 1) {$G_5$};
		\node [style=none] (641) at (6, -1) {$G_6$};
		\node [style=none] (642) at (9, 1) {$G_7$};
		\node [style=none] (643) at (-10, 3) {};
		\node [style=none] (644) at (-10, -3) {};
		\node [style=none] (645) at (10, 3) {};
		\node [style=none] (646) at (10, -3) {};
		\node [style=none] (647) at (-3, 1.5) {};
		\node [style=backing] (648) at (-2.25, 1.75) {};
		\node [style=none] (649) at (-2.25, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (610.center) to (611.center);
		\draw [style=c0 arrow] (619.center) to (618.center);
		\draw [style=c0 arrow] (612.center) to (613.center);
		\draw [style=c0 arrow] (615.center) to (614.center);
		\draw [style=c0 arrow] (616.center) to (617.center);
		\draw [style=c0 arrow] (621.center) to (620.center);
		\draw [style=c0, bend right=90, looseness=1.75] (622.center) to (623.center);
		\draw [style=c0, bend right=90, looseness=1.75] (623.center) to (622.center);
		\draw [style=c0, bend right=90, looseness=1.75] (624.center) to (625.center);
		\draw [style=c0, bend right=90, looseness=1.75] (625.center) to (624.center);
		\draw [style=c0, bend right=90, looseness=1.75] (626.center) to (627.center);
		\draw [style=c0, bend right=90, looseness=1.75] (627.center) to (626.center);
		\draw [style=c0, bend right=90, looseness=1.75] (628.center) to (629.center);
		\draw [style=c0, bend right=90, looseness=1.75] (629.center) to (628.center);
		\draw [style=c0, bend right=90, looseness=1.75] (630.center) to (631.center);
		\draw [style=c0, bend right=90, looseness=1.75] (631.center) to (630.center);
		\draw [style=c0, bend right=90, looseness=1.75] (632.center) to (633.center);
		\draw [style=c0, bend right=90, looseness=1.75] (633.center) to (632.center);
		\draw [style=c0, bend right=90, looseness=1.75] (634.center) to (635.center);
		\draw [style=c0, bend right=90, looseness=1.75] (635.center) to (634.center);
		\draw [style=c0, bend left=120, looseness=4.00] (647.center) to (627.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofstrat3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (610) at (-8.25, 0.5) {};
		\node [style=none] (611) at (-6.75, -0.5) {};
		\node [style=none] (612) at (-2.25, 0.5) {};
		\node [style=none] (613) at (-0.75, -0.75) {};
		\node [style=none] (614) at (0.75, -0.75) {};
		\node [style=none] (615) at (2.25, 0.75) {};
		\node [style=none] (616) at (3.75, 0.75) {};
		\node [style=none] (617) at (5.25, -0.5) {};
		\node [style=none] (618) at (-5.25, -0.5) {};
		\node [style=none] (619) at (-3.75, 0.5) {};
		\node [style=none] (620) at (6.75, -0.5) {};
		\node [style=none] (621) at (8.25, 0.5) {};
		\node [style=none] (622) at (-6.5, -1) {};
		\node [style=none] (623) at (-5.5, -1) {};
		\node [style=none] (624) at (-9.5, 1) {};
		\node [style=none] (625) at (-8.5, 1) {};
		\node [style=none] (626) at (-3.5, 1) {};
		\node [style=none] (627) at (-2.5, 1) {};
		\node [style=none] (628) at (-0.5, -1.25) {};
		\node [style=none] (629) at (0.5, -1.25) {};
		\node [style=none] (630) at (5.5, -1) {};
		\node [style=none] (631) at (6.5, -1) {};
		\node [style=none] (632) at (8.5, 1) {};
		\node [style=none] (633) at (9.5, 1) {};
		\node [style=none] (634) at (2.25, 1.75) {};
		\node [style=none] (635) at (3.75, 1.75) {};
		\node [style=none] (636) at (-9, 1) {$G_1$};
		\node [style=none] (637) at (-6, -1) {$G_2$};
		\node [style=none] (638) at (-3, 1) {$G_3$};
		\node [style=none] (639) at (0, -1.25) {$G_4$};
		\node [style=none] (640) at (3, 1.75) {$G_5$};
		\node [style=none] (641) at (6, -1) {$G_6$};
		\node [style=none] (642) at (9, 1) {$G_7$};
		\node [style=none] (643) at (-10, 3) {};
		\node [style=none] (644) at (-10, -3) {};
		\node [style=none] (645) at (10, 3) {};
		\node [style=none] (646) at (10, -3) {};
		\node [style=none] (647) at (-3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (610.center) to (611.center);
		\draw [style=c0 arrow] (619.center) to (618.center);
		\draw [style=c0 arrow] (612.center) to (613.center);
		\draw [style=c0 arrow] (615.center) to (614.center);
		\draw [style=c0 arrow] (616.center) to (617.center);
		\draw [style=c0 arrow] (621.center) to (620.center);
		\draw [style=c0, bend right=90, looseness=1.75] (622.center) to (623.center);
		\draw [style=c0, bend right=90, looseness=1.75] (623.center) to (622.center);
		\draw [style=c0, bend right=90, looseness=1.75] (624.center) to (625.center);
		\draw [style=c0, bend right=90, looseness=1.75] (625.center) to (624.center);
		\draw [style=c0, bend right=90, looseness=1.75] (626.center) to (627.center);
		\draw [style=c0, bend right=90, looseness=1.75] (627.center) to (626.center);
		\draw [style=c0, bend right=90, looseness=1.75] (628.center) to (629.center);
		\draw [style=c0, bend right=90, looseness=1.75] (629.center) to (628.center);
		\draw [style=c0, bend right=90, looseness=1.75] (630.center) to (631.center);
		\draw [style=c0, bend right=90, looseness=1.75] (631.center) to (630.center);
		\draw [style=c0, bend right=90, looseness=1.75] (632.center) to (633.center);
		\draw [style=c0, bend right=90, looseness=1.75] (633.center) to (632.center);
		\draw [style=c0, bend right=90, looseness=1.75] (634.center) to (635.center);
		\draw [style=c0, bend right=90, looseness=1.75] (635.center) to (634.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofstrat4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (610) at (-8.25, 0.5) {};
		\node [style=none] (611) at (-6.75, -0.5) {};
		\node [style=none] (612) at (-2.25, 0.5) {};
		\node [style=none] (613) at (-0.75, -0.75) {};
		\node [style=none] (614) at (0.75, -0.75) {};
		\node [style=none] (615) at (2.25, 0.75) {};
		\node [style=none] (616) at (3.75, 0.75) {};
		\node [style=none] (617) at (5.25, -0.5) {};
		\node [style=none] (618) at (-5.25, -0.5) {};
		\node [style=none] (619) at (-3.75, 0.5) {};
		\node [style=none] (620) at (6.75, -0.5) {};
		\node [style=none] (621) at (8.25, 0.5) {};
		\node [style=none] (622) at (-6.5, -1) {};
		\node [style=none] (623) at (-5.5, -1) {};
		\node [style=none] (624) at (-9.5, 1) {};
		\node [style=none] (625) at (-8.5, 1) {};
		\node [style=none] (626) at (-3.5, 1) {};
		\node [style=none] (627) at (-2.5, 1) {};
		\node [style=none] (628) at (-0.5, -1.25) {};
		\node [style=none] (629) at (0.5, -1.25) {};
		\node [style=none] (630) at (5.5, -1) {};
		\node [style=none] (631) at (6.5, -1) {};
		\node [style=none] (632) at (8.5, 1) {};
		\node [style=none] (633) at (9.5, 1) {};
		\node [style=none] (634) at (2.25, 1.75) {};
		\node [style=none] (635) at (3.75, 1.75) {};
		\node [style=none] (636) at (-9, 1) {$G_1$};
		\node [style=none] (637) at (-6, -1) {$G_2$};
		\node [style=none] (638) at (-3, 1) {$G_3$};
		\node [style=none] (639) at (0, -1.25) {$G_4$};
		\node [style=none] (640) at (3, 1.75) {$G_5$};
		\node [style=none] (641) at (6, -1) {$G_6$};
		\node [style=none] (642) at (9, 1) {$G_7$};
		\node [style=none] (643) at (-10, 3) {};
		\node [style=none] (644) at (-10, -3) {};
		\node [style=none] (645) at (10, 3) {};
		\node [style=none] (646) at (10, -3) {};
		\node [style=none] (647) at (-3, 1.5) {};
		\node [style=none] (648) at (4.5, 1.75) {$+\mathcal{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (610.center) to (611.center);
		\draw [style=c0 arrow] (619.center) to (618.center);
		\draw [style=c0 arrow] (612.center) to (613.center);
		\draw [style=c0 arrow] (615.center) to (614.center);
		\draw [style=c0 arrow] (616.center) to (617.center);
		\draw [style=c0 arrow] (621.center) to (620.center);
		\draw [style=c0, bend right=90, looseness=1.75] (622.center) to (623.center);
		\draw [style=c0, bend right=90, looseness=1.75] (623.center) to (622.center);
		\draw [style=c0, bend right=90, looseness=1.75] (624.center) to (625.center);
		\draw [style=c0, bend right=90, looseness=1.75] (625.center) to (624.center);
		\draw [style=c0, bend right=90, looseness=1.75] (626.center) to (627.center);
		\draw [style=c0, bend right=90, looseness=1.75] (627.center) to (626.center);
		\draw [style=c0, bend right=90, looseness=1.75] (628.center) to (629.center);
		\draw [style=c0, bend right=90, looseness=1.75] (629.center) to (628.center);
		\draw [style=c0, bend right=90, looseness=1.75] (630.center) to (631.center);
		\draw [style=c0, bend right=90, looseness=1.75] (631.center) to (630.center);
		\draw [style=c0, bend right=90, looseness=1.75] (632.center) to (633.center);
		\draw [style=c0, bend right=90, looseness=1.75] (633.center) to (632.center);
		\draw [style=c0, bend right=90, looseness=1.75] (634.center) to (635.center);
		\draw [style=c0, bend right=90, looseness=1.75] (635.center) to (634.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/to_simemb_or_not_to.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-7, 4.75) {};
		\node [style=black dot] (1) at (-7, 1.25) {};
		\node [style=black dot] (2) at (-2.5, 2.5) {};
		\node [style=black dot] (3) at (-4.5, 1.25) {};
		\node [style=black dot] (4) at (-4.5, 4.75) {};
		\node [style=black dot] (5) at (-2.5, 5) {};
		\node [style=black dot] (14) at (1, 4.75) {};
		\node [style=black dot] (15) at (1, 1.25) {};
		\node [style=black dot] (16) at (5, 1.25) {};
		\node [style=black dot] (18) at (3, 4.75) {};
		\node [style=black dot] (19) at (5, 4.75) {};
		\node [style=black dot] (27) at (8.25, 4.75) {};
		\node [style=black dot] (28) at (8.25, 1.25) {};
		\node [style=black dot] (29) at (12.5, 1.25) {};
		\node [style=black dot] (30) at (10.75, 4.75) {};
		\node [style=black dot] (31) at (13, 4.75) {};
		\node [style=black dot] (39) at (7, 3) {};
		\node [style=none] (41) at (6, 2.75) {$\preceq$};
		\node [style=none] (42) at (-1.25, 2.75) {$\succeq$};
		\node [style=none] (43) at (-4.75, -0.25) {$G_1$};
		\node [style=none] (44) at (2.75, -0.25) {$G_2$};
		\node [style=none] (45) at (10.25, -0.25) {$G_3$};
		\node [style=black dot] (46) at (-7.5, -2) {};
		\node [style=black dot] (47) at (-7.5, -5.5) {};
		\node [style=black dot] (48) at (-2.5, -3.75) {};
		\node [style=black dot] (49) at (-4.5, -5.5) {};
		\node [style=black dot] (50) at (-4.5, -2) {};
		\node [style=black dot] (51) at (-2.5, -1.5) {};
		\node [style=black dot] (60) at (1, -2) {};
		\node [style=black dot] (61) at (1, -5.5) {};
		\node [style=black dot] (62) at (4.25, -5.25) {};
		\node [style=black dot] (63) at (3, -2) {};
		\node [style=black dot] (64) at (5.5, -2.5) {};
		\node [style=black dot] (71) at (8.25, -2) {};
		\node [style=black dot] (72) at (8.25, -5.5) {};
		\node [style=black dot] (73) at (13.25, -2.5) {};
		\node [style=black dot] (74) at (10.5, -2) {};
		\node [style=black dot] (75) at (11.75, -4.25) {};
		\node [style=black dot] (83) at (7, -3.75) {};
		\node [style=none] (85) at (6, -3.5) {$\preceq$};
		\node [style=none] (86) at (-1.25, -3.5) {$\succeq$};
		\node [style=small back] (87) at (-8.25, 3) {};
		\node [style=none] (88) at (-8.25, 3) {$0$};
		\node [style=small back] (89) at (-7, 3) {};
		\node [style=none] (90) at (-7, 3) {$1$};
		\node [style=small back] (91) at (-5.75, 4.75) {};
		\node [style=none] (92) at (-5.75, 4.75) {$2$};
		\node [style=small back] (93) at (-5.75, 1.25) {};
		\node [style=none] (94) at (-5.75, 1.25) {$3$};
		\node [style=small back] (95) at (-4.5, 3) {};
		\node [style=none] (96) at (-4.5, 3) {$4$};
		\node [style=small back] (97) at (-3.5, 5) {};
		\node [style=none] (98) at (-3.5, 5) {$5$};
		\node [style=small back] (99) at (-3.5, 3.5) {};
		\node [style=none] (100) at (-3.5, 3.5) {$6$};
		\node [style=small back] (101) at (-2.5, 3.75) {};
		\node [style=none] (102) at (-2.5, 3.75) {$7$};
		\node [style=small back] (103) at (2, 4.75) {};
		\node [style=none] (104) at (2, 4.75) {$2$};
		\node [style=small back] (105) at (4, 4.75) {};
		\node [style=none] (106) at (4, 4.75) {$5$};
		\node [style=small back] (107) at (4, 3) {};
		\node [style=none] (108) at (4, 3) {$6$};
		\node [style=small back] (109) at (-0.25, 3) {};
		\node [style=none] (110) at (-0.25, 3) {$0$};
		\node [style=small back] (111) at (1, 3) {};
		\node [style=none] (112) at (1, 3) {$1$};
		\node [style=small back] (113) at (2.25, 2.25) {};
		\node [style=none] (114) at (2.25, 2.25) {$3$};
		\node [style=small back] (115) at (9.5, 4.75) {};
		\node [style=none] (116) at (9.5, 4.75) {$2$};
		\node [style=small back] (117) at (12, 4.75) {};
		\node [style=none] (118) at (12, 4.75) {$5$};
		\node [style=small back] (119) at (7.5, 4) {};
		\node [style=none] (120) at (7.5, 4) {$8$};
		\node [style=small back] (121) at (7.5, 2) {};
		\node [style=none] (122) at (7.5, 2) {$0$};
		\node [style=small back] (123) at (8.25, 3) {};
		\node [style=none] (124) at (8.25, 3) {$1$};
		\node [style=small back] (125) at (11.75, 2.75) {};
		\node [style=none] (126) at (11.75, 2.75) {$6$};
		\node [style=small back] (127) at (10, 2.5) {};
		\node [style=none] (128) at (10, 2.5) {$3$};
		\node [style=small back] (129) at (10.5, 1.25) {};
		\node [style=none] (130) at (10.5, 1.25) {$9$};
		\node [style=small back] (131) at (-6, -3.75) {};
		\node [style=none] (132) at (-6, -3.75) {$0$};
		\node [style=small back] (133) at (-7.5, -3.75) {};
		\node [style=none] (134) at (-7.5, -3.75) {$1$};
		\node [style=small back] (135) at (-5.75, -2) {};
		\node [style=none] (136) at (-5.75, -2) {$2$};
		\node [style=small back] (137) at (-5.75, -5.5) {};
		\node [style=none] (138) at (-5.75, -5.5) {$3$};
		\node [style=small back] (139) at (-4.5, -3.75) {};
		\node [style=none] (140) at (-4.5, -3.75) {$4$};
		\node [style=small back] (141) at (-3.5, -1.75) {};
		\node [style=none] (142) at (-3.5, -1.75) {$5$};
		\node [style=small back] (143) at (-3.5, -3) {};
		\node [style=none] (144) at (-3.5, -3) {$6$};
		\node [style=small back] (145) at (-2.5, -2.75) {};
		\node [style=none] (146) at (-2.5, -2.75) {$7$};
		\node [style=small back] (147) at (2, -2) {};
		\node [style=none] (148) at (2, -2) {$2$};
		\node [style=small back] (149) at (-0.25, -3.75) {};
		\node [style=none] (150) at (-0.25, -3.75) {$0$};
		\node [style=small back] (151) at (1, -3.75) {};
		\node [style=none] (152) at (1, -3.75) {$1$};
		\node [style=small back] (153) at (2.25, -4.5) {};
		\node [style=none] (154) at (2.25, -4.5) {$3$};
		\node [style=small back] (155) at (3.75, -3.75) {};
		\node [style=none] (156) at (3.75, -3.75) {$5$};
		\node [style=small back] (157) at (4.25, -2.25) {};
		\node [style=none] (158) at (4.25, -2.25) {$6$};
		\node [style=small back] (159) at (7.5, -2.75) {};
		\node [style=none] (160) at (7.5, -2.75) {$8$};
		\node [style=small back] (161) at (7.5, -4.75) {};
		\node [style=none] (162) at (7.5, -4.75) {$0$};
		\node [style=small back] (163) at (8.25, -3.75) {};
		\node [style=none] (164) at (8.25, -3.75) {$1$};
		\node [style=small back] (165) at (9.25, -2) {};
		\node [style=none] (166) at (9.25, -2) {$2$};
		\node [style=small back] (167) at (10, -4) {};
		\node [style=none] (168) at (10, -4) {$3$};
		\node [style=small back] (169) at (11.25, -3.25) {};
		\node [style=none] (170) at (11.25, -3.25) {$5$};
		\node [style=small back] (171) at (12, -2.25) {};
		\node [style=none] (172) at (12, -2.25) {$6$};
		\node [style=small back] (173) at (11.25, -5.5) {};
		\node [style=none] (174) at (11.25, -5.5) {$9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (0) to (4);
		\draw [style=c0] (4) to (3);
		\draw [style=c0] (3) to (1);
		\draw [style=c0] (1) to (0);
		\draw [style=c0, bend right=75, looseness=1.25] (0) to (1);
		\draw [style=c0] (4) to (2);
		\draw [style=c0] (2) to (5);
		\draw [style=c0] (5) to (4);
		\draw [style=c0] (14) to (18);
		\draw [style=c0] (15) to (14);
		\draw [style=c0, bend right=75, looseness=1.25] (14) to (15);
		\draw [style=c0] (18) to (16);
		\draw [style=c0] (19) to (18);
		\draw [style=c0, bend right=45, looseness=0.75] (15) to (18);
		\draw [style=c0] (27) to (30);
		\draw [style=c0] (28) to (27);
		\draw [style=c0] (30) to (29);
		\draw [style=c0] (31) to (30);
		\draw [style=c0, bend right=45, looseness=0.75] (28) to (30);
		\draw [style=c0] (28) to (29);
		\draw [style=c0, bend right=15, looseness=0.75] (27) to (39);
		\draw [style=c0, bend right=15] (39) to (28);
		\draw [style=c0] (46) to (50);
		\draw [style=c0] (50) to (49);
		\draw [style=c0] (49) to (47);
		\draw [style=c0] (47) to (46);
		\draw [style=c0, bend left=75, looseness=1.50] (46) to (47);
		\draw [style=c0] (50) to (48);
		\draw [style=c0] (48) to (51);
		\draw [style=c0] (51) to (50);
		\draw [style=c0] (60) to (63);
		\draw [style=c0] (61) to (60);
		\draw [style=c0, bend right=90, looseness=1.25] (60) to (61);
		\draw [style=c0] (63) to (62);
		\draw [style=c0] (64) to (63);
		\draw [style=c0, bend right=45, looseness=0.75] (61) to (63);
		\draw [style=c0] (71) to (74);
		\draw [style=c0] (72) to (71);
		\draw [style=c0] (74) to (73);
		\draw [style=c0] (75) to (74);
		\draw [style=c0, bend right=45, looseness=0.75] (72) to (74);
		\draw [style=c0, bend right=60] (72) to (73);
		\draw [style=c0, bend right=15, looseness=0.75] (71) to (83);
		\draw [style=c0, bend right=15, looseness=0.75] (83) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (491) at (0.75, 0.25) {};
		\node [style=none] (492) at (0.75, -0.25) {};
		\node [style=none] (493) at (0.75, 0) {};
		\node [style=none] (494) at (2.5, 0) {};
		\node [style=none] (495) at (2.25, 0.25) {};
		\node [style=none] (496) at (2.25, -0.25) {};
		\node [style=none] (603) at (1.5, 0.75) {improvement};
		\node [style=none] (611) at (-12, 1.25) {$G_{i-2}$};
		\node [style=none] (612) at (-10.5, -1.25) {$G_{i-1}$};
		\node [style=none] (613) at (-9, 1.25) {$G_i$};
		\node [style=none] (614) at (-13.75, -0.5) {$\ldots$};
		\node [style=none] (615) at (-12, 0.75) {};
		\node [style=none] (616) at (-10.5, -0.75) {};
		\node [style=none] (617) at (-12, 0.75) {};
		\node [style=none] (618) at (-13, -0.25) {};
		\node [style=none] (619) at (-10.5, -0.75) {};
		\node [style=none] (620) at (-9, 0.75) {};
		\node [style=none] (621) at (-9, 0.75) {};
		\node [style=none] (622) at (-7.5, -0.75) {};
		\node [style=none] (623) at (-7.5, -0.75) {};
		\node [style=none] (624) at (-6, 0.75) {};
		\node [style=none] (625) at (-7.5, -1.25) {$G_{i+1}$};
		\node [style=none] (626) at (-6, 1.25) {$G_{i+2}$};
		\node [style=none] (627) at (-6, 0.75) {};
		\node [style=none] (628) at (-4.5, -0.75) {};
		\node [style=none] (629) at (-4.5, -0.75) {};
		\node [style=none] (630) at (-3, 0.75) {};
		\node [style=none] (631) at (-4.5, -1.25) {$G_{i+3}$};
		\node [style=none] (632) at (-3, 1.25) {$G_{i+4}$};
		\node [style=none] (633) at (-1.75, -0.5) {$\ldots$};
		\node [style=none] (634) at (-3, 0.75) {};
		\node [style=none] (635) at (-2, -0.25) {};
		\node [style=none] (636) at (6, 1.25) {$G_{i-2}$};
		\node [style=none] (637) at (7.5, -1.25) {$G_{i-1}$};
		\node [style=none] (638) at (9.25, -0.75) {$H_i$};
		\node [style=none] (639) at (4.75, -0.5) {$\ldots$};
		\node [style=none] (640) at (6, 0.75) {};
		\node [style=none] (641) at (7.5, -0.75) {};
		\node [style=none] (642) at (6, 0.75) {};
		\node [style=none] (643) at (5, -0.25) {};
		\node [style=none] (644) at (7.5, -0.75) {};
		\node [style=none] (645) at (9.25, 0) {};
		\node [style=none] (646) at (9.25, 0) {};
		\node [style=none] (647) at (10.75, -1.25) {};
		\node [style=none] (648) at (10.75, -0.75) {};
		\node [style=none] (649) at (12.25, 1.5) {};
		\node [style=none] (650) at (10.75, -1.75) {$H_{i+1}$};
		\node [style=none] (651) at (12.25, 2) {$H_{i+2}$};
		\node [style=none] (652) at (12.25, 1.5) {};
		\node [style=none] (653) at (13.75, -0.75) {};
		\node [style=none] (654) at (13.75, -0.75) {};
		\node [style=none] (655) at (15.25, 0.75) {};
		\node [style=none] (656) at (13.75, -1.25) {$G_{i+3}$};
		\node [style=none] (657) at (15.25, 1.25) {$G_{i+4}$};
		\node [style=none] (658) at (17, -0.5) {$\ldots$};
		\node [style=none] (659) at (15.25, 0.75) {};
		\node [style=none] (660) at (16.25, -0.25) {};
		\node [style=none] (661) at (9.25, 0.75) {};
		\node [style=none] (662) at (12.25, 0.75) {};
		\node [style=none] (663) at (9.25, 1) {};
		\node [style=none] (664) at (9.25, 1.5) {};
		\node [style=none] (665) at (12.25, 0.25) {};
		\node [style=none] (666) at (12.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (491.center) to (492.center);
		\draw [style=c0] (493.center) to (494.center);
		\draw [style=c0] (494.center) to (495.center);
		\draw [style=c0] (494.center) to (496.center);
		\draw [style=c0] (615.center) to (616.center);
		\draw [style=c0] (619.center) to (620.center);
		\draw [style=c0] (618.center) to (617.center);
		\draw [style=c0] (621.center) to (622.center);
		\draw [style=c0] (623.center) to (624.center);
		\draw [style=c0] (627.center) to (628.center);
		\draw [style=c0] (629.center) to (630.center);
		\draw [style=c0] (635.center) to (634.center);
		\draw [style=c0] (640.center) to (641.center);
		\draw [style=c0] (644.center) to (645.center);
		\draw [style=c0] (643.center) to (642.center);
		\draw [style=c0] (646.center) to (647.center);
		\draw [style=c0] (652.center) to (653.center);
		\draw [style=c0] (654.center) to (655.center);
		\draw [style=c0] (660.center) to (659.center);
		\draw [style=c0] (652.center) to (647.center);
		\draw [style=c0 arrow] (666.center) to (665.center);
		\draw [style=c0 arrow] (664.center) to (663.center);
		\draw [style=d1] (654.center)
			 to (662.center)
			 to (648.center)
			 to (661.center)
			 to (644.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twist_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (491) at (-7.75, -2.25) {};
		\node [style=none] (492) at (-7.25, -2.25) {};
		\node [style=none] (493) at (-7.5, -2.25) {};
		\node [style=none] (494) at (-7.5, -3.25) {};
		\node [style=none] (495) at (-7.75, -3) {};
		\node [style=none] (496) at (-7.25, -3) {};
		\node [style=none] (603) at (-5.75, -2.75) {improvement};
		\node [style=none] (611) at (-12, 1.25) {$G_{i-2}$};
		\node [style=none] (612) at (-10.5, -1.25) {$G_{i-1}$};
		\node [style=none] (613) at (-9, 1.25) {$G_i$};
		\node [style=none] (614) at (-13.5, -0.5) {$\ldots$};
		\node [style=none] (615) at (-12, 0.75) {};
		\node [style=none] (616) at (-10.5, -0.75) {};
		\node [style=none] (617) at (-12, 0.75) {};
		\node [style=none] (618) at (-13, -0.25) {};
		\node [style=none] (619) at (-10.5, -0.75) {};
		\node [style=none] (620) at (-9, 0.75) {};
		\node [style=none] (621) at (-9, 0.75) {};
		\node [style=none] (622) at (-7.5, -0.75) {};
		\node [style=none] (623) at (-7.5, -0.75) {};
		\node [style=none] (624) at (-6, 0.75) {};
		\node [style=none] (625) at (-7.5, -1.25) {$G_{i+1}$};
		\node [style=none] (626) at (-6, 1.25) {$G_{i+2}$};
		\node [style=none] (627) at (-6, 0.75) {};
		\node [style=none] (628) at (-4.5, -0.75) {};
		\node [style=none] (629) at (-4.5, -0.75) {};
		\node [style=none] (630) at (-3, 0.75) {};
		\node [style=none] (631) at (-4.5, -1.25) {$G_{i+3}$};
		\node [style=none] (632) at (-3, 1.25) {$G_{i+4}$};
		\node [style=none] (633) at (-1.5, -0.5) {$\ldots$};
		\node [style=none] (634) at (-3, 0.75) {};
		\node [style=none] (635) at (-2, -0.25) {};
		\node [style=none] (636) at (-12, -4.75) {$G_{i-2}$};
		\node [style=none] (637) at (-10.5, -7.25) {$G_{i-1}$};
		\node [style=none] (638) at (-9, -6.75) {$H_i$};
		\node [style=none] (639) at (-13.5, -6.5) {$\ldots$};
		\node [style=none] (640) at (-12, -5.25) {};
		\node [style=none] (641) at (-10.5, -6.75) {};
		\node [style=none] (642) at (-12, -5.25) {};
		\node [style=none] (643) at (-13, -6.25) {};
		\node [style=none] (644) at (-10.5, -6.75) {};
		\node [style=none] (645) at (-9, -6) {};
		\node [style=none] (646) at (-9, -6) {};
		\node [style=none] (647) at (-7.5, -7.25) {};
		\node [style=none] (648) at (-7.5, -6.75) {};
		\node [style=none] (649) at (-6, -4.5) {};
		\node [style=none] (650) at (-7.5, -7.75) {$H_{i+1}$};
		\node [style=none] (651) at (-6, -4) {$H_{i+2}$};
		\node [style=none] (652) at (-6, -4.5) {};
		\node [style=none] (653) at (-4.5, -6.75) {};
		\node [style=none] (654) at (-4.5, -6.75) {};
		\node [style=none] (655) at (-3, -5.25) {};
		\node [style=none] (656) at (-4.5, -7.25) {$G_{i+3}$};
		\node [style=none] (657) at (-3, -4.75) {$G_{i+4}$};
		\node [style=none] (658) at (-1.5, -6.5) {$\ldots$};
		\node [style=none] (659) at (-3, -5.25) {};
		\node [style=none] (660) at (-2, -6.25) {};
		\node [style=none] (661) at (-9, -5.25) {};
		\node [style=none] (662) at (-6, -5.25) {};
		\node [style=none] (663) at (-9, -5) {};
		\node [style=none] (664) at (-9, -4.5) {};
		\node [style=none] (665) at (-6, -5.75) {};
		\node [style=none] (666) at (-6, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (491.center) to (492.center);
		\draw [style=c0] (493.center) to (494.center);
		\draw [style=c0] (494.center) to (495.center);
		\draw [style=c0] (494.center) to (496.center);
		\draw [style=c0] (615.center) to (616.center);
		\draw [style=c0] (619.center) to (620.center);
		\draw [style=c0] (618.center) to (617.center);
		\draw [style=c0] (621.center) to (622.center);
		\draw [style=c0] (623.center) to (624.center);
		\draw [style=c0] (627.center) to (628.center);
		\draw [style=c0] (629.center) to (630.center);
		\draw [style=c0] (635.center) to (634.center);
		\draw [style=c0] (640.center) to (641.center);
		\draw [style=c0] (644.center) to (645.center);
		\draw [style=c0] (643.center) to (642.center);
		\draw [style=c0] (646.center) to (647.center);
		\draw [style=c0] (652.center) to (653.center);
		\draw [style=c0] (654.center) to (655.center);
		\draw [style=c0] (660.center) to (659.center);
		\draw [style=c0] (652.center) to (647.center);
		\draw [style=c0 arrow] (666.center) to (665.center);
		\draw [style=c0 arrow] (664.center) to (663.center);
		\draw [style=d1] (654.center)
			 to (662.center)
			 to (648.center)
			 to (661.center)
			 to (644.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (491) at (1, 0.25) {};
		\node [style=none] (492) at (1, -0.25) {};
		\node [style=none] (493) at (1, 0) {};
		\node [style=none] (494) at (2.5, 0) {};
		\node [style=none] (495) at (2.25, 0.25) {};
		\node [style=none] (496) at (2.25, -0.25) {};
		\node [style=black dot] (579) at (-9.25, -1.25) {};
		\node [style=black dot] (580) at (-9.25, 1.25) {};
		\node [style=black dot] (581) at (-6.75, 1.25) {};
		\node [style=black dot] (582) at (-6.75, -1.25) {};
		\node [style=black dot] (583) at (-4.75, 1.25) {};
		\node [style=black dot] (584) at (-4.75, -1.25) {};
		\node [style=black dot] (585) at (-3, 2.25) {};
		\node [style=black dot] (586) at (-1.25, 1.25) {};
		\node [style=black dot] (587) at (-3, -2.25) {};
		\node [style=black dot] (588) at (-1.25, -1.25) {};
		\node [style=small back] (589) at (-6.75, 0) {};
		\node [style=small back] (590) at (-4.75, 0) {};
		\node [style=none] (591) at (-6.75, 0) {$e$};
		\node [style=none] (592) at (-4.75, 0) {$e$};
		\node [style=black dot] (593) at (4.75, -1.25) {};
		\node [style=black dot] (594) at (4.75, 1.25) {};
		\node [style=black dot] (595) at (7.25, 1.25) {};
		\node [style=black dot] (596) at (7.25, -1.25) {};
		\node [style=black dot] (597) at (7.25, 1.25) {};
		\node [style=black dot] (598) at (7.25, -1.25) {};
		\node [style=black dot] (599) at (9, 2.25) {};
		\node [style=black dot] (600) at (10.75, 1.25) {};
		\node [style=black dot] (601) at (9, -2.25) {};
		\node [style=black dot] (602) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (491.center) to (492.center);
		\draw [style=c0] (493.center) to (494.center);
		\draw [style=c0] (494.center) to (495.center);
		\draw [style=c0] (494.center) to (496.center);
		\draw [style=c0] (580) to (581);
		\draw [style=c0] (579) to (580);
		\draw [style=c0] (580) to (582);
		\draw [style=c0] (582) to (579);
		\draw [style=c0] (579) to (581);
		\draw [style=c0] (583) to (585);
		\draw [style=c0] (585) to (586);
		\draw [style=c0] (586) to (588);
		\draw [style=c0] (588) to (587);
		\draw [style=c0] (587) to (584);
		\draw [style=c1] (583) to (584);
		\draw [style=c1] (581) to (582);
		\draw [style=c0] (594) to (595);
		\draw [style=c0] (593) to (594);
		\draw [style=c0] (594) to (596);
		\draw [style=c0] (596) to (593);
		\draw [style=c0] (593) to (595);
		\draw [style=c0] (597) to (599);
		\draw [style=c0] (599) to (600);
		\draw [style=c0] (600) to (602);
		\draw [style=c0] (602) to (601);
		\draw [style=c0] (601) to (598);
	\end{pgfonlayer}
\end{tikzpicture}

